You Never Get a Second Chance To Make a Good First Impression: Seeding Active Learning for 3D Semantic Segmentation

We propose SeedAL, a method to seed active learning for efficient annotation of 3D point clouds for semantic segmentation. Active Learning (AL) iteratively selects relevant data fractions to annotate within a given budget, but requires a first fraction of the dataset (a 'seed') to be already annotated to estimate the benefit of annotating other data fractions. We first show that the choice of the seed can significantly affect the performance of many AL methods. We then propose a method for automatically constructing a seed that will ensure good performance for AL. Assuming that images of the point clouds are available, which is common, our method relies on powerful unsupervised image features to measure the diversity of the point clouds. It selects the point clouds for the seed by optimizing the diversity under an annotation budget, which can be done by solving a linear optimization problem. Our experiments demonstrate the effectiveness of our approach compared to random seeding and existing methods on both the S3DIS and SemanticKitti datasets. Code is available at https://github.com/nerminsamet/seedal.

==> figs/tikz/ablation_study.tex <==
\resizebox{0.95\textwidth}{!}{
\begin{tabular}{cccc}
    \multicolumn{4}{c}{
    \centering
    \begin{tikzpicture}
    \begin{customlegend}[legend columns=2,legend style={align=center, column sep=.4ex, nodes={scale=0.9, transform shape}, draw=white!80!black},
        legend entries={
                        \coreset,
                        \redal,
                        }]
        \addlegendimage{color=black, mark=+}
        \addlegendimage{color=black, dashed, mark=+} 
        \end{customlegend}
    \end{tikzpicture}
    }
    \vspace{-5pt}
    \\
\centering
\centering
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
         % ymax=53,
        ymax=60,
        width=4.9cm,
        height=4.5cm,
        font=\small,
        xtick={3,5,7,9},
        ylabel=mIoU ($\%$),
        % xlabel=\llap{(a)\hspace{5mm}}$\%$ of labeled points,
        xlabel=$\%$ of labeled points,
        % ylabel style={yshift=-3.ex,},
        ylabel shift=-5 pt,
        xlabel shift=-5 pt,
        label style={font=\small},
        tick label style={font=\small},
        title style={yshift=-27.ex,},
        % title style={yshift=-.ex,},
        title=(a),
        legend pos=north west,
        % legend style={draw=none},
        grid=major,
        legend cell align={left},
        legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, nodes={scale=0.8, transform shape}},
    ]

    % Coreset
    \addplot [color=Orange, thick, mark=+] table [y=y,x=x]{data/s3dis/s3dis_coreset_init_set_ablation_internal_dsim.txt};
    \addlegendentry{intra-div.};
    \addplot [color=Orchid, thick, mark=+] table [y=y,x=x]{data/s3dis/s3dis_coreset_init_set_ablation_internal_sim.txt};    
    \addlegendentry{intra-sim.};

    
    % ReDAL
    \addplot [color=Orange, thick, dashed, mark=+] table [y=y,x=x]{data/s3dis/s3dis_redal_init_set_ablation_internal_dsim.txt};
    % \addlegendentry{intra-div.};
    \addplot [color=Orchid, thick, dashed, mark=+] table [y=y,x=x]{data/s3dis/s3dis_redal_init_set_ablation_internal_sim.txt};    
    % \addlegendentry{intra-sim.};
    
    \end{axis}
\end{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    & 
 \centering
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        % ymax=53,
        ymax=60,
        width=4.9cm,
        height=4.5cm,
        font=\small,
        xtick={3,5,7,9},
        % ylabel=mIoU ($\%$),
        % xlabel=\llap{(b)\hspace{5mm}}$\%$ of labeled points,
        xlabel=$\%$ of labeled points,
        label style={font=\small},
        tick label style={font=\small},
        xlabel shift=-5 pt,
        title=(b),
        title style={yshift=-27.ex,},
        legend pos=north west,
        % legend style={draw=none},
        grid=major,
        legend cell align={left},
        legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, nodes={scale=0.8, transform shape}},
    ]

    % Coreset 
    \addplot [color=Orange, thick, mark=+] table [y=y,x=x]{data/s3dis/s3dis_coreset_init_set_ablation_internal_dsim_w_clustering.txt};
    \addlegendentry{cls. feat.};
    \addplot [color=Orchid, thick, mark=+] table [y=y,x=x]{data/s3dis/s3dis_coreset_init_set_ablation_internal_dsim.txt};    
    \addlegendentry{feats.};

    % ReDAL
    \addplot [color=Orange, dashed, thick, mark=+] table [y=y,x=x]{data/s3dis/s3dis_redal_init_set_ablation_internal_dsim_w_clustering.txt};
    % \addlegendentry{view cls. feat.};
    \addplot [color=Orchid, dashed, thick, mark=+] table [y=y,x=x]{data/s3dis/s3dis_redal_init_set_ablation_internal_dsim.txt};    
    % \addlegendentry{view feats.};
    
    \end{axis}
    \end{tikzpicture}

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%
    & 
\centering
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        % ymax=53,
        ymax=60,
        width=4.9cm,
        height=4.5cm,
        font=\small,
        xtick={3,5,7,9},
        % ylabel=mIoU ($\%$),
        % xlabel=\llap{(c)\hspace{5mm}}$\%$ of labeled points,
        xlabel=$\%$ of labeled points,
        label style={font=\small},
        tick label style={font=\small},
        xlabel shift=-5 pt,
        title=(c),
        title style={yshift=-27.ex,},
        legend pos=north west,
        % legend style={draw=none},
        grid=major,
        legend cell align={left},
        legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, nodes={scale=0.8, transform shape}},
    ]
    % CoreSet
    \addplot [color=Orange, mark=+] table [y=y,x=x]{data/s3dis/s3dis_coreset_init_set_ablation_external_dsim_w_clustering.txt};
    \addlegendentry{inter-div.};
    \addplot [color=Orchid, mark=+] table [y=y,x=x]{data/s3dis/s3dis_coreset_init_set_ablation_external_sim_w_clustering.txt};
    \addlegendentry{inter-sim.};
    
    \addplot [color=Orange, thick, dashed, mark=+,forget plot] table [y=y,x=x]{data/s3dis/s3dis_ReDal_init_set_ablation_external_dsim_w_clustering.txt};
    \addplot [color=Orchid,  thick, dashed, mark=+, forget plot] table [y=y,x=x]{data/s3dis/s3dis_ReDal_init_set_ablation_external_sim_w_clustering.txt};
    
    \end{axis}
\end{tikzpicture}

    
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%
    &
  \centering
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        % ymax=53,
        ymax=60,
        width=4.9cm,
        height=4.5cm,
        font=\small,
        xtick={3,5,7,9},
        % ylabel=mIoU ($\%$),
        xlabel=$\%$ of labeled points,
        label style={font=\small},
        tick label style={font=\small},
        xlabel shift=-5 pt,
        % title style={yshift=-1.ex,},
        title=(d),
        title style={yshift=-27.ex,},
        legend pos=north west,
        % legend style={draw=none},
        grid=major,
        legend cell align={left},
        legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, nodes={scale=0.8, transform shape}},
    ]

    % coreset
    \addplot [color=Orange,  thick, mark=+] table [y=y,x=x]{data/s3dis/s3dis_coreset_our_full_method.txt};
    \addlegendentry{SeedAL};
    \addplot [color=Orchid,  thick, mark=+] table [y=y,x=x]{data/s3dis/s3dis_coreset_init_set_ablation_internal_dsim_w_clustering.txt};
    \addlegendentry{intra-div.};
    \addplot [color=ProcessBlue,  thick, mark=+] table [y=y,x=x]{data/s3dis/s3dis_coreset_init_set_ablation_external_dsim_w_clustering.txt};
    \addlegendentry{inter-div.};

    % redal
    \addplot [color=Orange, mark=+, dashed] table [y=y,x=x]{data/s3dis/s3dis_redal_our_full_method.txt};
    % \addlegendentry{SeedAL};
    \addplot [color=Orchid, mark=+, dashed] table [y=y,x=x]{data/s3dis/s3dis_redal_init_set_ablation_internal_dsim_w_clustering.txt};
    % \addlegendentry{intra-div.};
    \addplot [color=ProcessBlue, mark=+, dashed] table [y=y,x=x]{data/s3dis/s3dis_redal_init_set_ablation_external_dsim_w_clustering.txt};
    % \addlegendentry{inter-div.};
    
    \end{axis}
\end{tikzpicture}

\end{tabular}
}

==> figs/tikz/all_methods.tex <==
% Random
\centering
\begin{minipage}[]{0.23\textwidth}
\centering
\begin{tikzpicture}[baseline={([yshift=\baselineskip]current bounding box.north)}]
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        ymin=25,
        ymax=45.5,
        width=5.0cm,
        height=4.5cm,
        font=\footnotesize,
        xtick={3,5,7,9},
        % ymin=25,
        ylabel=mIoU ($\%$),
        ylabel shift=-5 pt,
        label style={font=\small},
        tick label style={font=\small},
        title=\random,
        title style={yshift=-1.ex,},
        legend pos=south east,
        grid=major,
        legend style={nodes={scale=0.8, transform shape}},
        legend cell align={left}
    ]
      % Very random results
     \addplot[ultra thick, color=purple, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_random_our_full_method.txt};
     \addlegendentry{\ours};
     
     
    \addplot[ultra thick, color=ForestGreen, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_random_init_set_dino_baseline_w_clustering_v2.txt};
     \addlegendentry{k-means v2};

    \addplot[ultra thick, color=YellowOrange, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_random_init_set_dino_baseline_w_clustering_v1.txt};
     \addlegendentry{k-means v1};
    
    \foreach \file in {1,2,...,6}
        \addplot [color=RoyalBlue, dashed, mark=+] table [y=y,x=x]{data/s3dis/s3dis_random_init_set_\file.txt};
    \addlegendentry{random};
    
    \end{axis}
\end{tikzpicture}
\label{fig:random}
\end{minipage}
\hfill
\begin{minipage}[]{0.23\textwidth}
\centering
\begin{tikzpicture}[baseline={([yshift=\baselineskip]current bounding box.north)}]
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        ymin=25,
        ymax=45.5,
        width=5.0cm,
        height=4.5cm,
        % ymin=18,
        % ymax=42,
        font=\footnotesize,
        xtick={3,5,7,9},
        % ylabel=mIoU ($\%$),
        % xlabel=$\%$ of labeled points,
        label style={font=\small},
        tick label style={font=\small},
        title=\softconf,
        title style={yshift=-1.ex,},
        legend pos=south east,
        grid=major,
        legend style={nodes={scale=0.8, transform shape}},
        legend cell align={left}
    ]
      % Very random results
     \addplot[ultra thick, color=purple, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_confidence_our_full_method.txt};
     \addlegendentry{\ours};
     
     \addplot[ultra thick, color=ForestGreen, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_confidence_init_set_dino_baseline_w_clustering_v2.txt};
     \addlegendentry{k-means v2};
     
    \addplot[ultra thick, color=YellowOrange, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_confidence_init_set_dino_baseline_w_clustering_v1.txt};
     \addlegendentry{k-means v1};
    
    \foreach \file in {1,2,...,6}
        \addplot [color=RoyalBlue, dashed, mark=+] table [y=y,x=x]{data/s3dis/s3dis_softmax_confidence_init_set_\file.txt};
    \addlegendentry{random};
    \legend{};
    
    \end{axis}
\end{tikzpicture}
\label{fig:softmax-confidence}
\hfill
\end{minipage}
\begin{minipage}[]{0.23\textwidth}
\centering
\begin{tikzpicture}[baseline={([yshift=\baselineskip, xshift=2pt]current bounding box.north)}]
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        ymin=25,
        ymax=45.5,
        width=5.0cm,
        height=4.5cm,
        font=\footnotesize,
        xtick={3,5,7,9},
        ylabel=\textcolor{white}{mIoU ($\%$)},
        ylabel shift=-5 pt,
        % xlabel=$\%$ of labeled points,
        label style={font=\small},
        tick label style={font=\small},
        title=\softmargin,
        title style={yshift=-1.ex,},
        legend pos=south east,
        grid=major,
        legend style={nodes={scale=0.8, transform shape}},
        legend cell align={left}
    ]
      % Very random results
     \addplot[ultra thick, color=purple, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_margin_our_full_method.txt};
     \addlegendentry{\ours};
     
     \addplot[ultra thick, color=ForestGreen, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_margin_init_set_dino_baseline_w_clustering_v2.txt};
     \addlegendentry{k-means v2};
     
    \addplot[ultra thick, color=YellowOrange, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_margin_init_set_dino_baseline_w_clustering_v1.txt};
     \addlegendentry{k-means v1};
    
    \foreach \file in {1,2,...,6}
        \addplot [color=RoyalBlue, dashed, mark=+] table [y=y,x=x]{data/s3dis/s3dis_softmax_margin_init_set_\file.txt};
    \addlegendentry{random};
    \legend{};
    
    \end{axis}
\end{tikzpicture}
\label{fig:softmax-confidence}
%\end{subfigure}%
%\begin{subfigure}{.30\linewidth}
\end{minipage}
\hfill
\begin{minipage}[]{0.23\textwidth}
\centering
\begin{tikzpicture}[baseline={([yshift=\baselineskip]current bounding box.north)}]
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        ymin=25,
        ymax=45.5,
        width=5.0cm,
        height=4.5cm,
        % ymin=18,
        % ymax=42,
        font=\footnotesize,
        xtick={3,5,7,9},
        % ylabel=mIoU ($\%$),
        % xlabel=$\%$ of labeled points,
        ylabel=\textcolor{white}{mIoU ($\%$)},
        ylabel shift=-15 pt,
        label style={font=\small},
        tick label style={font=\small},
        title=\softentropy,
        title style={yshift=-1.ex,},
        legend pos=south east,
        grid=major,
        legend style={nodes={scale=0.8, transform shape}},
        legend cell align={left}
    ]
      % Very random results
     \addplot[ultra thick, color=purple, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_entropy_our_full_method.txt};
     \addlegendentry{\ours};
     
     \addplot[ultra thick, color=ForestGreen, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_entropy_init_set_dino_baseline_w_clustering_v2.txt};
     \addlegendentry{k-means v2};

    \addplot[ultra thick, color=YellowOrange, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_entropy_init_set_dino_baseline_w_clustering_v1.txt};
     \addlegendentry{k-means v1};
    
    \foreach \file in {1,2,...,6}
        \addplot [color=RoyalBlue, dashed, mark=+] table [y=y,x=x]{data/s3dis/s3dis_softmax_entropy_init_set_\file.txt};
    \addlegendentry{random};
    \legend{};
    
    \end{axis}
\end{tikzpicture}

\end{minipage}
% \end{subfigure}

% Coreset 
\centering
\begin{minipage}[]{0.23\textwidth}
\centering
\begin{tikzpicture}[baseline={([yshift=\baselineskip]current bounding box.north)}]
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        % ymax=53,
        ymin=25,
        ymax=45.5,
        width=5.0cm,
        height=4.5cm,
        font=\footnotesize,
        xtick={3,5,7,9},
        ylabel=mIoU ($\%$),
        ylabel shift=-5 pt,
        xlabel=$\%$ of labeled points,
        label style={font=\small},
        tick label style={font=\small},
        title=\coreset \cite{coreset},
        title style={yshift=-1.ex,},
        legend pos=south east,
        grid=major,
        legend style={nodes={scale=0.8, transform shape}},
        legend cell align={left}
    ]
      % Very random results
     \addplot[ultra thick, color=purple, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_coreset_our_full_method.txt};
     \addlegendentry{\ours};
     
     \addplot[ultra thick, color=ForestGreen, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_coreset_init_set_dino_baseline_w_clustering_v2.txt};
     \addlegendentry{k-mean v2};

    \addplot[ultra thick, color=YellowOrange, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_coreset_init_set_dino_baseline_w_clustering_v1.txt};
     \addlegendentry{k-means v1};
    
    \foreach \file in {1,2,...,6}
        \addplot [color=RoyalBlue, dashed, mark=+] table [y=y,x=x]{data/s3dis/s3dis_coreset_init_set_\file.txt};
    \addlegendentry{random};
    \legend{};
    
    \end{axis}
\end{tikzpicture}
\end{minipage}
\hfill
% MC Dropout 
\begin{minipage}[]{0.23\textwidth}
\centering
\begin{tikzpicture}[baseline={([yshift=\baselineskip]current bounding box.north)}]
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        % ymax=53,
        ymax=45.5,
        ymin=25,
        width=5.0cm,
        height=4.5cm,
        % ymin=18,
        % ymax=42,
        font=\footnotesize,
        xtick={3,5,7,9},
        % ylabel=mIoU ($\%$),
        xlabel=$\%$ of labeled points,
        label style={font=\small},
        tick label style={font=\small},
        title= \mcdropout \cite{mcdropout},
        title style={yshift=-1.ex,},
        legend pos=south east,
        grid=major,
        legend style={nodes={scale=0.8, transform shape}},
        legend cell align={left},
    ]
      % Very random results
     \addplot[ultra thick, color=purple, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_mc_dropout_our_full_method.txt};
     \addlegendentry{\ours};
     
     \addplot[ultra thick, color=ForestGreen, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_mc_dropout_init_set_dino_baseline_w_clustering_v2.txt};
     \addlegendentry{k-means v2};
     
    \addplot[ultra thick, color=YellowOrange, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_mc_dropout_init_set_dino_baseline_w_clustering_v1.txt};
     \addlegendentry{k-means v1};
    
    \foreach \file in {1,2,...,6}
        \addplot [color=RoyalBlue, dashed, mark=+] table [y=y,x=x]{data/s3dis/s3dis_mc_dropout_init_set_\file.txt};
    \addlegendentry{random};
    \legend{};
    
    \end{axis}
\end{tikzpicture}

\end{minipage}
\hfill
% Segment Entropy
\begin{minipage}[]{0.23\textwidth}
\centering
\begin{tikzpicture}[baseline={([yshift=\baselineskip]current bounding box.north)}]
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        % ymax=53,
        ymax=45.5,
        ymin=25,
        width=5.0cm,
        height=4.5cm,
        font=\footnotesize,
        xtick={3,5,7,9},
        % ylabel=mIoU ($\%$),
        xlabel=$\%$ of labeled points,
        label style={font=\small},
        tick label style={font=\small},
        title=\segent \cite{seg_ent},
        title style={yshift=-1.ex,},
        legend pos=south east,
        grid=major,
        legend style={nodes={scale=0.8, transform shape}},
        legend cell align={left},
    ]
      % Very random results
     \addplot[ultra thick, color=purple, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_segment_entropy_our_full_method.txt};
     \addlegendentry{\ours};
     
     \addplot[ultra thick, color=ForestGreen, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_segment_entropy_init_set_dino_baseline_w_clustering_v2.txt};
     \addlegendentry{k-means v2};
     
     \addplot[ultra thick, color=YellowOrange, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_segment_entropy_init_set_dino_baseline_w_clustering_v1.txt};
     \addlegendentry{k-means v1};
    
    \foreach \file in {1,2,...,6}
        \addplot [color=RoyalBlue, dashed, mark=+] table [y=y,x=x]{data/s3dis/s3dis_segment_entropy_init_set_\file.txt};
    \addlegendentry{random};
    \legend{};
    \end{axis}
\end{tikzpicture}

\end{minipage}
\hfill
% ReDAL
\begin{minipage}[]{0.23\textwidth}
\centering
\begin{tikzpicture}[baseline={([yshift=\baselineskip]current bounding box.north)}]
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        % ymax=53,
        width=5.0cm,
        height=4.5cm,
        ymin=25,
        % ymin=18,
        % ymax=42,
        font=\footnotesize,
        xtick={3,5,7,9},
        % ylabel=mIoU ($\%$),
        xlabel=$\%$ of labeled points,
        label style={font=\small},
        tick label style={font=\small},
        title=\redal \cite{wu2021redal},
        title style={yshift=-1.ex,},
        legend pos=south east,
        grid=major,
        legend style={nodes={scale=0.8, transform shape}},
        legend cell align={left},
    ]
      % Very random results
     \addplot[ultra thick, color=purple, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_ReDAL_our_full_method.txt};
     \addlegendentry{\ours};
     
     \addplot[ultra thick, color=ForestGreen, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_ReDAL_init_set_dino_baseline_w_clustering_v2.txt};
     \addlegendentry{k-means v2};
     
     \addplot[ultra thick, color=YellowOrange, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_ReDAL_init_set_dino_baseline_w_clustering_v1.txt};
     \addlegendentry{k-means v1};
    
    \foreach \file in {1,2,...,6}
        \addplot [color=RoyalBlue, dashed, mark=+] table [y=y,x=x]{data/s3dis/s3dis_ReDAL_init_set_\file.txt};
    \addlegendentry{random};

    % \addplot[black] coordinates {(2.9,28) (2.9,38)}; 
    
    \legend{};
    \end{axis}
\end{tikzpicture}

\end{minipage}


==> figs/tikz/all_methods_kitti.tex <==
% \begin{tabular}{@{}cc@{}}
\resizebox{\textwidth}{!}{
\begin{tabular}{cccc}
    \multicolumn{4}{c}{
    \centering
    \begin{tikzpicture}
    \begin{customlegend}[legend columns=4,legend style={align=center, column sep=.4ex, nodes={scale=0.9, transform shape}, draw=white!80!black},
        legend entries={
                        random,
                        \KMfirst,
                        \KMsecond,
                        \ours,
                        }]
        \addlegendimage{color=RoyalBlue, dashed, mark=+} 
        \addlegendimage{ultra thick, color=YellowOrange, mark=+}
        \addlegendimage{ultra thick, color=ForestGreen,  mark=+}
        \addlegendimage{ultra thick, color=purple, mark=+}    
        \end{customlegend}
    \end{tikzpicture}
    }
    \vspace{-12pt}
    \\
  \begin{tikzpicture}[baseline={([yshift=\baselineskip]current bounding box.north)}]
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        % ymin=25,
        % ymax=45.5,
        ymin=39,
        ymax=60,
        width=5.0cm,
        height=4.5cm,
        font=\footnotesize,
        xtick={1,2,3,4},
        % ymin=25,
        ylabel=mIoU ($\%$),
        ylabel shift=-5 pt,
        label style={font=\small},
        tick label style={font=\small},
        title=\random,
        title style={yshift=-1.ex,},
        legend pos=south east,
        grid=major,
        legend style={nodes={scale=0.8, transform shape}},
        legend cell align={left}
    ]

    \addplot[ultra thick, color=YellowOrange, mark=+]  table [y=y,x=x]{data/kitti/kitti_random_baseline_v1.txt};
     \addlegendentry{\KMfirst};
     
    \addplot[ultra thick, color=ForestGreen, mark=+]  table [y=y,x=x]{data/kitti/kitti_random_init_set_dino_baseline_w_clustering_v2.txt};
     \addlegendentry{\KMsecond};

    \addplot [color=RoyalBlue, dashed, mark=+] table [y=y,x=x]{data/kitti/kitti_random_init_set_redal.txt};
    \foreach \file in {1,2}
        \addplot [color=RoyalBlue, dashed, mark=+] table [y=y,x=x]{data/kitti/kitti_random_rand\file.txt};
    \addlegendentry{random};

     \addplot[ultra thick, color=purple, mark=+]  table [y=y,x=x]{data/kitti/kitti_random_our_full_method.txt};
     \addlegendentry{\ours};
    
    \legend{};
    \end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}[baseline={([yshift=\baselineskip]current bounding box.north)}]
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        % ymin=25,
        % ymax=45.5,
        ymin=39,
        ymax=60,
        width=5.0cm,
        height=4.5cm,
        font=\footnotesize,
        xtick={1,2,3,4},
        % ymin=25,
        ylabel=mIoU ($\%$),
        ylabel shift=-5 pt,
        label style={font=\small},
        tick label style={font=\small},
        title=\softconf,
        title style={yshift=-1.ex,},
        legend pos=south east,
        grid=major,
        legend style={nodes={scale=0.8, transform shape}},
        legend cell align={left}
    ]

    \addplot[ultra thick, color=YellowOrange, mark=+]  table [y=y,x=x]{data/kitti/kitti_softmax_confidence_baseline_v1.txt};
     \addlegendentry{\KMfirst};
     
    \addplot[ultra thick, color=ForestGreen, mark=+]  table [y=y,x=x]{data/kitti/kitti_softmax_confidence_init_set_dino_baseline_w_clustering_v2.txt};
     \addlegendentry{\KMsecond};

    \addplot [color=RoyalBlue, dashed, mark=+] table [y=y,x=x]{data/kitti/kitti_softmax_confidence_init_set_redal.txt};
    \foreach \file in {1,2}
        \addplot [color=RoyalBlue, dashed, mark=+] table [y=y,x=x]{data/kitti/kitti_softmax_confidence_rand\file.txt};
    \addlegendentry{random};

     \addplot[ultra thick, color=purple, mark=+]  table [y=y,x=x]{data/kitti/kitti_softmax_confidence_our_full_method.txt};
     \addlegendentry{\ours};
    
    \legend{};
    \end{axis}
\end{tikzpicture}  
    &
\begin{tikzpicture}[baseline={([yshift=\baselineskip]current bounding box.north)}]
  \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        % ymin=25,
        % ymax=45.5,
        ymin=39,
        ymax=60,
        width=5.0cm,
        height=4.5cm,
        % ymin=18,
        % ymax=42,
        font=\footnotesize,
        xtick={1,2,3,4},
        % ylabel=mIoU ($\%$),
        % xlabel=$\%$ of labeled points,
        label style={font=\small},
        tick label style={font=\small},
        title=\softmargin,
        title style={yshift=-1.ex,},
        legend pos=south east,
        grid=major,
        legend style={nodes={scale=0.8, transform shape}},
        legend cell align={left}
    ]
     
    \addplot[ultra thick, color=YellowOrange, mark=+]  table [y=y,x=x]{data/kitti/kitti_softmax_margin_baseline_v1.txt};
     \addlegendentry{\KMfirst};
     
     \addplot[ultra thick, color=ForestGreen, mark=+]  table [y=y,x=x]{data/kitti/kitti_softmax_margin_init_set_dino_baseline_w_clustering_v2.txt};
     \addlegendentry{\KMsecond};
    
    \addplot [color=RoyalBlue, dashed, mark=+] table [y=y,x=x]{data/kitti/kitti_softmax_margin_init_set_redal.txt};
    \foreach \file in {1,2}
        \addplot [color=RoyalBlue, dashed, mark=+] table [y=y,x=x]{data/kitti/kitti_softmax_margin_rand\file.txt};
    \addlegendentry{random};
     
    \addplot[ultra thick, color=purple, mark=+]  table [y=y,x=x]{data/kitti/kitti_softmax_margin_our_full_method.txt};
     \addlegendentry{\ours};
    \legend{};
    
    \end{axis}
    \end{tikzpicture} 
  &
    \begin{tikzpicture}[baseline={([yshift=\baselineskip, xshift=2pt]current bounding box.north)}]
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        % ymin=25,
        % ymax=45.5,
        ymin=39,
        ymax=60,
        width=5.0cm,
        height=4.5cm,
        font=\footnotesize,
        xtick={1,2,3,4},
        ylabel=mIoU ($\%$),
        ylabel=mIoU ($\%$),
        ylabel shift=-5 pt,
        % xlabel=$\%$ of labeled points,
        label style={font=\small},
        tick label style={font=\small},
        title=\softentropy,
        title style={yshift=-1.ex,},
        legend pos=south east,
        grid=major,
        legend style={nodes={scale=0.8, transform shape}},
        legend cell align={left}
    ]    

        \addplot[ultra thick, color=YellowOrange, mark=+]  table [y=y,x=x]{data/kitti/kitti_softmax_entropy_baseline_v1.txt};
         \addlegendentry{\KMfirst};
         
         \addplot[ultra thick, color=ForestGreen, mark=+]  table [y=y,x=x]{data/kitti/kitti_softmax_entropy_init_set_dino_baseline_w_clustering_v2.txt};
         \addlegendentry{\KMsecond};

        \addplot [color=RoyalBlue, dashed, mark=+] table [y=y,x=x]{data/kitti/kitti_softmax_entropy_init_set_redal.txt};
        \foreach \file in {1,2}
            \addplot [color=RoyalBlue, dashed, mark=+] table [y=y,x=x]{data/kitti/kitti_softmax_entropy_rand\file.txt};
        \addlegendentry{random};
         
         
        \addplot[ultra thick, color=purple, mark=+]  table [y=y,x=x]{data/kitti/kitti_softmax_entropy_our_full_method.txt};
         \addlegendentry{\ours};
        \legend{};
    
    
    \end{axis}
\end{tikzpicture}
\vspace{-12pt}
\\
\begin{tikzpicture}[baseline={([yshift=\baselineskip]current bounding box.north)}]
  \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        % ymin=25,
        % ymax=45.5,
        ymin=39,
        ymax=60,
        width=5.0cm,
        height=4.5cm,
        % ymin=18,
        % ymax=42,
        font=\footnotesize,
        xtick={1,2,3,4},
        ylabel=mIoU ($\%$),
        xlabel=$\%$ of labeled points,
        label style={font=\small},
        tick label style={font=\small},
        title=\coreset,
        title style={yshift=-1.ex,},
        legend pos=south east,
        grid=major,
        legend style={nodes={scale=0.8, transform shape}},
        legend cell align={left}
    ]
     
    \addplot[ultra thick, color=YellowOrange, mark=+]  table [y=y,x=x]{data/kitti/kitti_coreset_baseline_v1.txt};
     \addlegendentry{\KMfirst};
     
     \addplot[ultra thick, color=ForestGreen, mark=+]  table [y=y,x=x]{data/kitti/kitti_coreset_init_set_dino_baseline_w_clustering_v2.txt};
     \addlegendentry{\KMsecond};
    
    \addplot [color=RoyalBlue, dashed, mark=+] table [y=y,x=x]{data/kitti/kitti_coreset_init_set_redal.txt};
    \foreach \file in {1,2}
        \addplot [color=RoyalBlue, dashed, mark=+] table [y=y,x=x]{data/kitti/kitti_coreset_rand\file.txt};
    \addlegendentry{random};
     
    \addplot[ultra thick, color=purple, mark=+]  table [y=y,x=x]{data/kitti/kitti_coreset_our_full_method.txt};
     \addlegendentry{\ours};
    \legend{};
    
    \end{axis}
    \end{tikzpicture} 
    & 
\begin{tikzpicture}[baseline={([yshift=\baselineskip]current bounding box.north)}]
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        ymin=39,
        ymax=60,
        width=5.0cm,
        height=4.5cm,
        % ymin=18,
        % ymax=42,
        font=\footnotesize,
        xtick={1,2,3,4},
        xlabel=$\%$ of labeled points,
        ylabel=\textcolor{white}{mIoU ($\%$)},
        ylabel shift=-15 pt,
        label style={font=\small},
        tick label style={font=\small},
        title=\mcdropout,
        title style={yshift=-1.ex,},
        legend pos=south east,
        grid=major,
        legend style={nodes={scale=0.8, transform shape}},
        legend cell align={left}
    ]

        \addplot[ultra thick, color=YellowOrange, mark=+]  table [y=y,x=x]{data/kitti/kitti_mc_dropout_baseline_v1.txt};
     \addlegendentry{\KMfirst};
     
         \addplot [color=RoyalBlue, dashed, mark=+] table [y=y,x=x]{data/kitti/kitti_mc_dropout_init_set_redal.txt};
        \foreach \file in {1,2} %2
            \addplot [color=RoyalBlue, dashed, mark=+] table [y=y,x=x]{data/kitti/kitti_mc_dropout_rand\file.txt};
        \addlegendentry{random};
         
        % \addplot[ultra thick, color=YellowOrange, mark=+]  table [y=y,x=x]{data/kitti/kitti_ReDAL_baseline_v1.txt};
        %  \addlegendentry{\KMfirst};
         
         \addplot[ultra thick, color=ForestGreen, mark=+]  table [y=y,x=x]{data/kitti/kitti_mc_dropout_init_set_dino_baseline_w_clustering_v2.txt};
         \addlegendentry{\KMsecond};
         
        \addplot[ultra thick, color=purple, mark=+]  table [y=y,x=x]{data/kitti/kitti_mc_dropout_our_full_method.txt};
         \addlegendentry{\ours};
        \legend{};
    
    \end{axis}
\end{tikzpicture}
&  
    \begin{tikzpicture}[baseline={([yshift=\baselineskip, xshift=2pt]current bounding box.north)}]
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        % ymin=25,
        % ymax=45.5,
        ymin=39,
        ymax=60,
        width=5.0cm,
        height=4.5cm,
        font=\footnotesize,
        xtick={1,2,3,4},
        ylabel=\textcolor{white}{mIoU ($\%$)},
        ylabel shift=-5 pt,
        xlabel=$\%$ of labeled points,
        label style={font=\small},
        tick label style={font=\small},
        title=\segent,
        title style={yshift=-1.ex,},
        legend pos=south east,
        grid=major,
        legend style={nodes={scale=0.8, transform shape}},
        legend cell align={left}
    ]    

        \addplot[ultra thick, color=YellowOrange, mark=+]  table [y=y,x=x]{data/kitti/kitti_segment_entropy_baseline_v1.txt};
         \addlegendentry{\KMfirst};
         
         \addplot[ultra thick, color=ForestGreen, mark=+]  table [y=y,x=x]{data/kitti/kitti_segment_entropy_init_set_dino_baseline_w_clustering_v2.txt};
         \addlegendentry{\KMsecond};

        \addplot [color=RoyalBlue, dashed, mark=+] table [y=y,x=x]{data/kitti/kitti_segment_entropy_init_set_redal.txt};
        \foreach \file in {1,2}
            \addplot [color=RoyalBlue, dashed, mark=+] table [y=y,x=x]{data/kitti/kitti_segment_entropy_rand\file.txt};
        \addlegendentry{random};
         
         
        \addplot[ultra thick, color=purple, mark=+]  table [y=y,x=x]{data/kitti/kitti_segment_entropy_our_full_method.txt};
         \addlegendentry{\ours};
        \legend{};
    \end{axis}
\end{tikzpicture}

& 
\begin{tikzpicture}[baseline={([yshift=\baselineskip]current bounding box.north)}]
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        ymin=39,
        ymax=60,
        width=5.0cm,
        height=4.5cm,
        % ymin=18,
        % ymax=42,
        font=\footnotesize,
        xtick={1,2,3,4},
        % ylabel=mIoU ($\%$),
        xlabel=$\%$ of labeled points,
        ylabel=\textcolor{white}{mIoU ($\%$)},
        ylabel shift=-15 pt,
        label style={font=\small},
        tick label style={font=\small},
        title=\redal,
        title style={yshift=-1.ex,},
        legend pos=south east,
        grid=major,
        legend style={nodes={scale=0.8, transform shape}},
        legend cell align={left}
    ]

        \addplot[ultra thick, color=YellowOrange, mark=+]  table [y=y,x=x]{data/kitti/kitti_ReDAL_baseline_v1.txt};
     \addlegendentry{\KMfirst};
     
         \addplot [color=RoyalBlue, dashed, mark=+] table [y=y,x=x]{data/kitti/kitti_ReDAL_init_set_redal.txt};
        \foreach \file in {1,2} %2
            \addplot [color=RoyalBlue, dashed, mark=+] table [y=y,x=x]{data/kitti/kitti_ReDAL_rand\file.txt};
        \addlegendentry{random};
         
        % \addplot[ultra thick, color=YellowOrange, mark=+]  table [y=y,x=x]{data/kitti/kitti_ReDAL_baseline_v1.txt};
        %  \addlegendentry{\KMfirst};
         
         \addplot[ultra thick, color=ForestGreen, mark=+]  table [y=y,x=x]{data/kitti/kitti_ReDAL_init_set_dino_baseline_w_clustering_v2.txt};
         \addlegendentry{\KMsecond};
         
        \addplot[ultra thick, color=purple, mark=+]  table [y=y,x=x]{data/kitti/kitti_ReDAL_our_full_method.txt};
         \addlegendentry{\ours};
        \legend{};
    \end{axis}
\end{tikzpicture}
\vspace{-10pt}
\\
    
\end{tabular}
}

==> figs/tikz/all_methods_s3dis.tex <==
% \begin{tabular}{@{}cc@{}}
\resizebox{\textwidth}{!}{
\begin{tabular}{cccc}
    \multicolumn{4}{c}{
    \centering
    \begin{tikzpicture}
    \begin{customlegend}[legend columns=4,legend style={align=center, column sep=.4ex, nodes={scale=0.9, transform shape}, draw=white!80!black},
        legend entries={
                        random,
                        \KMfirst,
                        \KMsecond,
                        \ours,
                        }]
        \addlegendimage{color=RoyalBlue, dashed, mark=+} 
        \addlegendimage{ultra thick, color=YellowOrange, mark=+}
        \addlegendimage{ultra thick, color=ForestGreen,  mark=+}
        \addlegendimage{ultra thick, color=purple, mark=+}    
        \end{customlegend}
    \end{tikzpicture}
    }
    \vspace{-12pt}
    \\
    
\begin{tikzpicture}[baseline={([yshift=\baselineskip]current bounding box.north)}]
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        ymin=25,
        ymax=45.5,
        width=5.0cm,
        height=4.5cm,
        font=\footnotesize,
        xtick={3,5,7,9},
        % ymin=25,
        ylabel=mIoU ($\%$),
        ylabel shift=-5 pt,
        label style={font=\small},
        tick label style={font=\small},
        title=\random,
        title style={yshift=-1.ex,},
        legend pos=south east,
        grid=major,
        legend style={nodes={scale=0.8, transform shape}},
        legend cell align={left}
    ]
      % Very random results
     \addplot[ultra thick, color=purple, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_random_our_full_method.txt};
     \addlegendentry{\ours};
     
    \addplot[ultra thick, color=ForestGreen, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_random_init_set_dino_baseline_w_clustering_v2.txt};
     \addlegendentry{k-means v2};

    \addplot[ultra thick, color=YellowOrange, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_random_init_set_dino_baseline_w_clustering_v1.txt};
     \addlegendentry{k-means v1};
    
    \foreach \file in {1,2,...,6}
        \addplot [color=RoyalBlue, dashed, mark=+] table [y=y,x=x]{data/s3dis/s3dis_random_init_set_\file.txt};
    \addlegendentry{random};

    \legend{};
    
    \end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}[baseline={([yshift=\baselineskip]current bounding box.north)}]
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        ymin=25,
        ymax=45.5,
        width=5.0cm,
        height=4.5cm,
        % ymin=18,
        % ymax=42,
        font=\footnotesize,
        xtick={3,5,7,9},
        % ylabel=mIoU ($\%$),
        % xlabel=$\%$ of labeled points,
        label style={font=\small},
        tick label style={font=\small},
        title=\softconf,
        title style={yshift=-1.ex,},
        legend pos=south east,
        grid=major,
        legend style={nodes={scale=0.8, transform shape}},
        legend cell align={left}
    ]
      % Very random results
     \addplot[ultra thick, color=purple, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_confidence_our_full_method.txt};
     \addlegendentry{\ours};
     
     \addplot[ultra thick, color=ForestGreen, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_confidence_init_set_dino_baseline_w_clustering_v2.txt};
     \addlegendentry{k-means v2};
     
    \addplot[ultra thick, color=YellowOrange, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_confidence_init_set_dino_baseline_w_clustering_v1.txt};
     \addlegendentry{k-means v1};
    
    \foreach \file in {1,2,...,6}
        \addplot [color=RoyalBlue, dashed, mark=+] table [y=y,x=x]{data/s3dis/s3dis_softmax_confidence_init_set_\file.txt};
    \addlegendentry{random};
    \legend{};
    
    \end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}[baseline={([yshift=\baselineskip, xshift=2pt]current bounding box.north)}]
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        ymin=25,
        ymax=45.5,
        width=5.0cm,
        height=4.5cm,
        font=\footnotesize,
        xtick={3,5,7,9},
        ylabel=\textcolor{white}{mIoU ($\%$)},
        ylabel shift=-5 pt,
        % xlabel=$\%$ of labeled points,
        label style={font=\small},
        tick label style={font=\small},
        title=\softmargin,
        title style={yshift=-1.ex,},
        legend pos=south east,
        grid=major,
        legend style={nodes={scale=0.8, transform shape}},
        legend cell align={left}
    ]
      % Very random results
     \addplot[ultra thick, color=purple, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_margin_our_full_method.txt};
     \addlegendentry{\ours};
     
     \addplot[ultra thick, color=ForestGreen, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_margin_init_set_dino_baseline_w_clustering_v2.txt};
     \addlegendentry{k-means v2};
     
    \addplot[ultra thick, color=YellowOrange, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_margin_init_set_dino_baseline_w_clustering_v1.txt};
     \addlegendentry{k-means v1};
    
    \foreach \file in {1,2,...,6}
        \addplot [color=RoyalBlue, dashed, mark=+] table [y=y,x=x]{data/s3dis/s3dis_softmax_margin_init_set_\file.txt};
    \addlegendentry{random};
    \legend{};
    
    \end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}[baseline={([yshift=\baselineskip]current bounding box.north)}]
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        ymin=25,
        ymax=45.5,
        width=5.0cm,
        height=4.5cm,
        % ymin=18,
        % ymax=42,
        font=\footnotesize,
        xtick={3,5,7,9},
        % ylabel=mIoU ($\%$),
        % xlabel=$\%$ of labeled points,
        ylabel=\textcolor{white}{mIoU ($\%$)},
        ylabel shift=-15 pt,
        label style={font=\small},
        tick label style={font=\small},
        title=\softentropy,
        title style={yshift=-1.ex,},
        legend pos=south east,
        grid=major,
        legend style={nodes={scale=0.8, transform shape}},
        legend cell align={left}
    ]
      % Very random results
     \addplot[ultra thick, color=purple, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_entropy_our_full_method.txt};
     \addlegendentry{\ours};
     
     \addplot[ultra thick, color=ForestGreen, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_entropy_init_set_dino_baseline_w_clustering_v2.txt};
     \addlegendentry{k-means v2};

    \addplot[ultra thick, color=YellowOrange, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_entropy_init_set_dino_baseline_w_clustering_v1.txt};
     \addlegendentry{k-means v1};
    
    \foreach \file in {1,2,...,6}
        \addplot [color=RoyalBlue, dashed, mark=+] table [y=y,x=x]{data/s3dis/s3dis_softmax_entropy_init_set_\file.txt};
    \addlegendentry{random};
    \legend{};
    
    \end{axis}
\end{tikzpicture}
\vspace{-12pt}
\\
\begin{tikzpicture}[baseline={([yshift=\baselineskip]current bounding box.north)}]
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        % ymax=53,
        ymin=25,
        ymax=45.5,
        width=5.0cm,
        height=4.5cm,
        font=\footnotesize,
        xtick={3,5,7,9},
        ylabel=mIoU ($\%$),
        ylabel shift=-5 pt,
        xlabel=$\%$ of labeled points,
        label style={font=\small},
        tick label style={font=\small},
        title=\coreset \cite{coreset},
        title style={yshift=-1.ex,},
        legend pos=south east,
        grid=major,
        legend style={nodes={scale=0.8, transform shape}},
        legend cell align={left}
    ]
      % Very random results
     \addplot[ultra thick, color=purple, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_coreset_our_full_method.txt};
     \addlegendentry{\ours};
     
     \addplot[ultra thick, color=ForestGreen, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_coreset_init_set_dino_baseline_w_clustering_v2.txt};
     \addlegendentry{k-mean v2};

    \addplot[ultra thick, color=YellowOrange, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_coreset_init_set_dino_baseline_w_clustering_v1.txt};
     \addlegendentry{k-means v1};
    
    \foreach \file in {1,2,...,6}
        \addplot [color=RoyalBlue, dashed, mark=+] table [y=y,x=x]{data/s3dis/s3dis_coreset_init_set_\file.txt};
    \addlegendentry{random};
    \legend{};

    % \addplot [color=RoyalBlue, mark=+] table [y=mean,x=x]{data/s3dis/s3dis_coreset_init_set_1-5_mean_std.txt};
    % \addlegendentry{avg random};
    \end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}[baseline={([yshift=\baselineskip]current bounding box.north)}]
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        % ymax=53,
        ymax=45.5,
        ymin=25,
        width=5.0cm,
        height=4.5cm,
        % ymin=18,
        % ymax=42,
        font=\footnotesize,
        xtick={3,5,7,9},
        % ylabel=mIoU ($\%$),
        xlabel=$\%$ of labeled points,
        label style={font=\small},
        tick label style={font=\small},
        title= \mcdropout \cite{mcdropout},
        title style={yshift=-1.ex,},
        legend pos=south east,
        grid=major,
        legend style={nodes={scale=0.8, transform shape}},
        legend cell align={left},
    ]
      % Very random results
     \addplot[ultra thick, color=purple, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_mc_dropout_our_full_method.txt};
     \addlegendentry{\ours};
     
     \addplot[ultra thick, color=ForestGreen, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_mc_dropout_init_set_dino_baseline_w_clustering_v2.txt};
     \addlegendentry{k-means v2};
     
    \addplot[ultra thick, color=YellowOrange, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_mc_dropout_init_set_dino_baseline_w_clustering_v1.txt};
     \addlegendentry{k-means v1};
    
    \foreach \file in {1,2,...,6}
        \addplot [color=RoyalBlue, dashed, mark=+] table [y=y,x=x]{data/s3dis/s3dis_mc_dropout_init_set_\file.txt};
    \addlegendentry{random};
    \legend{};
    
    \end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}[baseline={([yshift=\baselineskip]current bounding box.north)}]
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        % ymax=53,
        ymax=45.5,
        ymin=25,
        width=5.0cm,
        height=4.5cm,
        font=\footnotesize,
        xtick={3,5,7,9},
        % ylabel=mIoU ($\%$),
        xlabel=$\%$ of labeled points,
        label style={font=\small},
        tick label style={font=\small},
        title=\segent \cite{seg_ent},
        title style={yshift=-1.ex,},
        legend pos=south east,
        grid=major,
        legend style={nodes={scale=0.8, transform shape}},
        legend cell align={left},
    ]
      % Very random results
     \addplot[ultra thick, color=purple, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_segment_entropy_our_full_method.txt};
     \addlegendentry{\ours};
     
     \addplot[ultra thick, color=ForestGreen, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_segment_entropy_init_set_dino_baseline_w_clustering_v2.txt};
     \addlegendentry{k-means v2};
     
     \addplot[ultra thick, color=YellowOrange, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_segment_entropy_init_set_dino_baseline_w_clustering_v1.txt};
     \addlegendentry{k-means v1};
    
    \foreach \file in {1,2,...,6}
        \addplot [color=RoyalBlue, dashed, mark=+] table [y=y,x=x]{data/s3dis/s3dis_segment_entropy_init_set_\file.txt};
    \addlegendentry{random};
    \legend{};
    \end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}[baseline={([yshift=\baselineskip]current bounding box.north)}]
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        % ymax=53,
        width=5.0cm,
        height=4.5cm,
        ymin=25,
        % ymin=18,
        % ymax=42,
        font=\footnotesize,
        xtick={3,5,7,9},
        % ylabel=mIoU ($\%$),
        xlabel=$\%$ of labeled points,
        label style={font=\small},
        tick label style={font=\small},
        title=\redal \cite{wu2021redal},
        title style={yshift=-1.ex,},
        legend pos=south east,
        grid=major,
        legend style={nodes={scale=0.8, transform shape}},
        legend cell align={left},
    ]
      % Very random results
     \addplot[ultra thick, color=purple, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_ReDAL_our_full_method.txt};
     \addlegendentry{\ours};
     
     \addplot[ultra thick, color=ForestGreen, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_ReDAL_init_set_dino_baseline_w_clustering_v2.txt};
     \addlegendentry{k-means v2};
     
     \addplot[ultra thick, color=YellowOrange, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_ReDAL_init_set_dino_baseline_w_clustering_v1.txt};
     \addlegendentry{k-means v1};
    
    \foreach \file in {1,2,...,6}
        \addplot [color=RoyalBlue, dashed, mark=+] table [y=y,x=x]{data/s3dis/s3dis_ReDAL_init_set_\file.txt};
    \addlegendentry{random};

    % \addplot[black] coordinates {(2.9,28) (2.9,38)}; 
    
    \legend{};
    \end{axis}
\end{tikzpicture}
    \vspace{-10pt}
    \\
    
\end{tabular}
}

==> figs/tikz/all_random_seeds.tex <==
% Random
\centering
\begin{minipage}[]{0.23\textwidth}
\centering
\begin{tikzpicture}[baseline={([yshift=\baselineskip]current bounding box.north)}]
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        width=5.0cm,
        height=4.5cm,
        font=\footnotesize,
        xtick={3,5,7,9},
        % ymin=25,
        ylabel=mIoU ($\%$),
        ylabel shift=-5 pt,
        label style={font=\small},
        tick label style={font=\small},
        title=\random,
        title style={yshift=-1.ex,},
        legend pos=south east,
        grid=major,
        % legend style={nodes={scale=0.8, transform shape}},
        % legend cell align={left},
        legend pos=north west,
        legend style={draw=none},
        grid=major,
        legend style={at={(0.5,-0.2)},    
            anchor=north,legend columns=3},
    ]
     \addplot[ultra thick, color=NavyBlue, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_random_init_set_1.txt};
     \addlegendentry{random};

     \addplot[ultra thick, color=YellowGreen, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_confidence_init_set_1.txt};
     \addlegendentry{\softconf};

     \addplot[ultra thick, color=VioletRed, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_margin_init_set_1.txt};
     \addlegendentry{\softmargin};

     \addplot[ultra thick, color=CadetBlue, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_entropy_init_set_1.txt};
     \addlegendentry{\softentropy};

     \addplot[ultra thick, color=BrickRed, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_coreset_init_set_1.txt};
     \addlegendentry{\coreset};
     
     \addplot[ultra thick, color=ProcessBlue, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_mc_dropout_init_set_1.txt};
     \addlegendentry{\mcdropout};

     % Segment Entropy
     \addplot[ultra thick, color=SeaGreen, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_segment_entropy_init_set_1.txt};
     \addlegendentry{\segent};

    % Redanl
     \addplot[ultra thick, color=Goldenrod, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_redal_init_set_1.txt};
     \addlegendentry{\redal};
     
    \end{axis}
\end{tikzpicture}

\end{minipage}
\hfill
\begin{minipage}[]{0.23\textwidth}
\centering
\begin{tikzpicture}[baseline={([yshift=\baselineskip]current bounding box.north)}]
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        width=5.0cm,
        height=4.5cm,
        font=\footnotesize,
        xtick={3,5,7,9},
        % ymin=25,
        ylabel=mIoU ($\%$),
        ylabel shift=-5 pt,
        label style={font=\small},
        tick label style={font=\small},
        title=\random,
        title style={yshift=-1.ex,},
        legend pos=south east,
        grid=major,
        % legend style={nodes={scale=0.8, transform shape}},
        % legend cell align={left},
        legend pos=north west,
        legend style={draw=none},
        grid=major,
        legend style={at={(0.5,-0.2)},    
            anchor=north,legend columns=3},
    ]
     \addplot[ultra thick, color=NavyBlue, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_random_init_set_2.txt};
     \addlegendentry{random};

     \addplot[ultra thick, color=YellowGreen, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_confidence_init_set_2.txt};
     \addlegendentry{\softconf};

     \addplot[ultra thick, color=VioletRed, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_margin_init_set_2.txt};
     \addlegendentry{\softmargin};

     \addplot[ultra thick, color=CadetBlue, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_entropy_init_set_2.txt};
     \addlegendentry{\softentropy};

     \addplot[ultra thick, color=BrickRed, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_coreset_init_set_2.txt};
     \addlegendentry{\coreset};
     
     \addplot[ultra thick, color=ProcessBlue, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_mc_dropout_init_set_2.txt};
     \addlegendentry{\mcdropout};

     % Segment Entropy
     \addplot[ultra thick, color=SeaGreen, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_segment_entropy_init_set_2.txt};
     \addlegendentry{\segent};

    % Redanl
     \addplot[ultra thick, color=Goldenrod, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_redal_init_set_2.txt};
     \addlegendentry{\redal};
     
     \legend{}; 
    \end{axis}
\end{tikzpicture}

\end{minipage}
\hfill
\begin{minipage}[]{0.23\textwidth}
\centering
\begin{tikzpicture}[baseline={([yshift=\baselineskip]current bounding box.north)}]
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        width=5.0cm,
        height=4.5cm,
        font=\footnotesize,
        xtick={3,5,7,9},
        % ymin=25,
        ylabel=mIoU ($\%$),
        ylabel shift=-5 pt,
        label style={font=\small},
        tick label style={font=\small},
        title=\random,
        title style={yshift=-1.ex,},
        legend pos=south east,
        grid=major,
        % legend style={nodes={scale=0.8, transform shape}},
        % legend cell align={left},
        legend pos=north west,
        legend style={draw=none},
        grid=major,
        legend style={at={(0.5,-0.2)},    
            anchor=north,legend columns=3},
    ]
     \addplot[ultra thick, color=NavyBlue, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_random_init_set_3.txt};
     \addlegendentry{random};

     \addplot[ultra thick, color=YellowGreen, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_confidence_init_set_3.txt};
     \addlegendentry{\softconf};

     \addplot[ultra thick, color=VioletRed, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_margin_init_set_3.txt};
     \addlegendentry{\softmargin};

     \addplot[ultra thick, color=CadetBlue, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_entropy_init_set_3.txt};
     \addlegendentry{\softentropy};

     \addplot[ultra thick, color=BrickRed, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_coreset_init_set_3.txt};
     \addlegendentry{\coreset};
     
     \addplot[ultra thick, color=ProcessBlue, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_mc_dropout_init_set_3.txt};
     \addlegendentry{\mcdropout};

     % Segment Entropy
     \addplot[ultra thick, color=SeaGreen, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_segment_entropy_init_set_3.txt};
     \addlegendentry{\segent};

    % Redanl
     \addplot[ultra thick, color=Goldenrod, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_redal_init_set_3.txt};
     \addlegendentry{\redal};
     \legend{}; 
    \end{axis}
\end{tikzpicture}

\end{minipage}
\hfill
\begin{minipage}[]{0.23\textwidth}
\centering
\begin{tikzpicture}[baseline={([yshift=\baselineskip]current bounding box.north)}]
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        width=5.0cm,
        height=4.5cm,
        font=\footnotesize,
        xtick={3,5,7,9},
        % ymin=25,
        ylabel=mIoU ($\%$),
        ylabel shift=-5 pt,
        label style={font=\small},
        tick label style={font=\small},
        title=\random,
        title style={yshift=-1.ex,},
        legend pos=south east,
        grid=major,
        % legend style={nodes={scale=0.8, transform shape}},
        % legend cell align={left},
        legend pos=north west,
        legend style={draw=none},
        grid=major,
        legend style={at={(0.5,-0.2)},    
            anchor=north,legend columns=3},
    ]
     \addplot[ultra thick, color=NavyBlue, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_random_init_set_4.txt};
     \addlegendentry{random};

     \addplot[ultra thick, color=YellowGreen, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_confidence_init_set_4.txt};
     \addlegendentry{\softconf};

     \addplot[ultra thick, color=VioletRed, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_margin_init_set_4.txt};
     \addlegendentry{\softmargin};

     \addplot[ultra thick, color=CadetBlue, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_entropy_init_set_4.txt};
     \addlegendentry{\softentropy};

     \addplot[ultra thick, color=BrickRed, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_coreset_init_set_4.txt};
     \addlegendentry{\coreset};
     
     \addplot[ultra thick, color=ProcessBlue, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_mc_dropout_init_set_4.txt};
     \addlegendentry{\mcdropout};

     % Segment Entropy
     \addplot[ultra thick, color=SeaGreen, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_segment_entropy_init_set_4.txt};
     \addlegendentry{\segent};

    % Redanl
     \addplot[ultra thick, color=Goldenrod, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_redal_init_set_4.txt};
     \addlegendentry{\redal};\legend{}; 
     
    \end{axis}
\end{tikzpicture}

\end{minipage}
\hfill
\begin{minipage}[]{0.23\textwidth}
\centering
\begin{tikzpicture}[baseline={([yshift=\baselineskip]current bounding box.north)}]
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        width=5.0cm,
        height=4.5cm,
        font=\footnotesize,
        xtick={3,5,7,9},
        % ymin=25,
        ylabel=mIoU ($\%$),
        ylabel shift=-5 pt,
        label style={font=\small},
        tick label style={font=\small},
        title=\random,
        title style={yshift=-1.ex,},
        legend pos=south east,
        grid=major,
        % legend style={nodes={scale=0.8, transform shape}},
        % legend cell align={left},
        legend pos=north west,
        legend style={draw=none},
        grid=major,
        legend style={at={(0.5,-0.2)},    
            anchor=north,legend columns=3},
    ]
     \addplot[ultra thick, color=NavyBlue, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_random_init_set_5.txt};
     \addlegendentry{random};

     \addplot[ultra thick, color=YellowGreen, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_confidence_init_set_5.txt};
     \addlegendentry{\softconf};

     \addplot[ultra thick, color=VioletRed, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_margin_init_set_5.txt};
     \addlegendentry{\softmargin};

     \addplot[ultra thick, color=CadetBlue, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_entropy_init_set_5.txt};
     \addlegendentry{\softentropy};

     \addplot[ultra thick, color=BrickRed, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_coreset_init_set_5.txt};
     \addlegendentry{\coreset};
     
     \addplot[ultra thick, color=ProcessBlue, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_mc_dropout_init_set_5.txt};
     \addlegendentry{\mcdropout};

     % Segment Entropy
     \addplot[ultra thick, color=SeaGreen, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_segment_entropy_init_set_5.txt};
     \addlegendentry{\segent};

    % Redanl
     \addplot[ultra thick, color=Goldenrod, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_redal_init_set_5.txt};
     \addlegendentry{\redal};\legend{}; 
     
    \end{axis}
\end{tikzpicture}

\end{minipage}
\hfill
\begin{minipage}[]{0.23\textwidth}
\centering
\begin{tikzpicture}[baseline={([yshift=\baselineskip]current bounding box.north)}]
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        width=5.0cm,
        height=4.5cm,
        font=\footnotesize,
        xtick={3,5,7,9},
        % ymin=25,
        ylabel=mIoU ($\%$),
        ylabel shift=-5 pt,
        label style={font=\small},
        tick label style={font=\small},
        title=\random,
        title style={yshift=-1.ex,},
        legend pos=south east,
        grid=major,
        % legend style={nodes={scale=0.8, transform shape}},
        % legend cell align={left},
        legend pos=north west,
        legend style={draw=none},
        grid=major,
        legend style={at={(0.5,-0.2)},    
            anchor=north,legend columns=3},
    ]
     \addplot[ultra thick, color=NavyBlue, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_random_init_set_6.txt};
     \addlegendentry{random};

     \addplot[ultra thick, color=YellowGreen, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_confidence_init_set_6.txt};
     \addlegendentry{\softconf};

     \addplot[ultra thick, color=VioletRed, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_margin_init_set_6.txt};
     \addlegendentry{\softmargin};

     \addplot[ultra thick, color=CadetBlue, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_entropy_init_set_6.txt};
     \addlegendentry{\softentropy};

     \addplot[ultra thick, color=BrickRed, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_coreset_init_set_6.txt};
     \addlegendentry{\coreset};
     
     \addplot[ultra thick, color=ProcessBlue, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_mc_dropout_init_set_6.txt};
     \addlegendentry{\mcdropout};

     % Segment Entropy
     \addplot[ultra thick, color=SeaGreen, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_segment_entropy_init_set_6.txt};
     \addlegendentry{\segent};

    % Redanl
     \addplot[ultra thick, color=Goldenrod, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_redal_init_set_6.txt};
     \addlegendentry{\redal};\legend{}; 
     
    \end{axis}
\end{tikzpicture}

\end{minipage}
\hfill
\begin{minipage}[]{0.23\textwidth}
\centering
\begin{tikzpicture}[baseline={([yshift=\baselineskip]current bounding box.north)}]
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        width=5.0cm,
        height=4.5cm,
        font=\footnotesize,
        xtick={3,5,7,9},
        % ymin=25,
        ylabel=mIoU ($\%$),
        ylabel shift=-5 pt,
        label style={font=\small},
        tick label style={font=\small},
        title=\random,
        title style={yshift=-1.ex,},
        legend pos=south east,
        grid=major,
        % legend style={nodes={scale=0.8, transform shape}},
        % legend cell align={left},
        legend pos=north west,
        legend style={draw=none},
        grid=major,
        legend style={at={(0.5,-0.2)},    
            anchor=north,legend columns=3},
    ]
     \addplot[ultra thick, color=NavyBlue, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_random_init_set_7.txt};
     \addlegendentry{random};

     \addplot[ultra thick, color=YellowGreen, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_confidence_init_set_7.txt};
     \addlegendentry{\softconf};

     \addplot[ultra thick, color=VioletRed, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_margin_init_set_7.txt};
     \addlegendentry{\softmargin};

     \addplot[ultra thick, color=CadetBlue, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_entropy_init_set_7.txt};
     \addlegendentry{\softentropy};

     \addplot[ultra thick, color=BrickRed, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_coreset_init_set_7.txt};
     \addlegendentry{\coreset};
     
     \addplot[ultra thick, color=ProcessBlue, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_mc_dropout_init_set_7.txt};
     \addlegendentry{\mcdropout};

     % Segment Entropy
     \addplot[ultra thick, color=SeaGreen, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_segment_entropy_init_set_7.txt};
     \addlegendentry{\segent};

    % Redanl
     \addplot[ultra thick, color=Goldenrod, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_redal_init_set_7.txt};
     \addlegendentry{\redal};\legend{}; 
     
    \end{axis}
\end{tikzpicture}

\end{minipage}
\hfill
\begin{minipage}[]{0.23\textwidth}
\centering
\begin{tikzpicture}[baseline={([yshift=\baselineskip]current bounding box.north)}]
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        width=5.0cm,
        height=4.5cm,
        font=\footnotesize,
        xtick={3,5,7,9},
        % ymin=25,
        ylabel=mIoU ($\%$),
        ylabel shift=-5 pt,
        label style={font=\small},
        tick label style={font=\small},
        title=\random,
        title style={yshift=-1.ex,},
        legend pos=south east,
        grid=major,
        % legend style={nodes={scale=0.8, transform shape}},
        % legend cell align={left},
        legend pos=north west,
        legend style={draw=none},
        grid=major,
        legend style={at={(0.5,-0.2)},    
            anchor=north,legend columns=3},
    ]
     \addplot[ultra thick, color=NavyBlue, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_random_init_set_8.txt};
     \addlegendentry{random};

     \addplot[ultra thick, color=YellowGreen, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_confidence_init_set_8.txt};
     \addlegendentry{\softconf};

     \addplot[ultra thick, color=VioletRed, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_margin_init_set_8.txt};
     \addlegendentry{\softmargin};

     \addplot[ultra thick, color=CadetBlue, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_entropy_init_set_8.txt};
     \addlegendentry{\softentropy};

     \addplot[ultra thick, color=BrickRed, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_coreset_init_set_8.txt};
     \addlegendentry{\coreset};
     
     \addplot[ultra thick, color=ProcessBlue, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_mc_dropout_init_set_8.txt};
     \addlegendentry{\mcdropout};

     % Segment Entropy
     \addplot[ultra thick, color=SeaGreen, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_segment_entropy_init_set_8.txt};
     \addlegendentry{\segent};

    % Redanl
     \addplot[ultra thick, color=Goldenrod, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_redal_init_set_8.txt};
     \addlegendentry{\redal};\legend{}; 
     
    \end{axis}
\end{tikzpicture}

\end{minipage}
\hfill
\begin{minipage}[]{0.23\textwidth}
\centering
\begin{tikzpicture}[baseline={([yshift=\baselineskip]current bounding box.north)}]
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        width=5.0cm,
        height=4.5cm,
        font=\footnotesize,
        xtick={3,5,7,9},
        % ymin=25,
        ylabel=mIoU ($\%$),
        ylabel shift=-5 pt,
        label style={font=\small},
        tick label style={font=\small},
        title=\random,
        title style={yshift=-1.ex,},
        legend pos=south east,
        grid=major,
        % legend style={nodes={scale=0.8, transform shape}},
        % legend cell align={left},
        legend pos=north west,
        legend style={draw=none},
        grid=major,
        legend style={at={(0.5,-0.2)},    
            anchor=north,legend columns=3},
    ]
     \addplot[ultra thick, color=NavyBlue, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_random_init_set_9.txt};
     \addlegendentry{random};

     \addplot[ultra thick, color=YellowGreen, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_confidence_init_set_9.txt};
     \addlegendentry{\softconf};

     \addplot[ultra thick, color=VioletRed, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_margin_init_set_9.txt};
     \addlegendentry{\softmargin};

     \addplot[ultra thick, color=CadetBlue, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_entropy_init_set_9.txt};
     \addlegendentry{\softentropy};

     \addplot[ultra thick, color=BrickRed, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_coreset_init_set_9.txt};
     \addlegendentry{\coreset};
     
     \addplot[ultra thick, color=ProcessBlue, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_mc_dropout_init_set_9.txt};
     \addlegendentry{\mcdropout};

     % Segment Entropy
     \addplot[ultra thick, color=SeaGreen, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_segment_entropy_init_set_9.txt};
     \addlegendentry{\segent};

    % Redanl
     \addplot[ultra thick, color=Goldenrod, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_redal_init_set_9.txt};
     \addlegendentry{\redal};\legend{}; 
     
    \end{axis}
\end{tikzpicture}

\end{minipage}
\hfill
\begin{minipage}[]{0.23\textwidth}
\centering
\begin{tikzpicture}[baseline={([yshift=\baselineskip]current bounding box.north)}]
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        width=5.0cm,
        height=4.5cm,
        font=\footnotesize,
        xtick={3,5,7,9},
        % ymin=25,
        ylabel=mIoU ($\%$),
        ylabel shift=-5 pt,
        label style={font=\small},
        tick label style={font=\small},
        title=\random,
        title style={yshift=-1.ex,},
        legend pos=south east,
        grid=major,
        % legend style={nodes={scale=0.8, transform shape}},
        % legend cell align={left},
        legend pos=north west,
        legend style={draw=none},
        grid=major,
        legend style={at={(0.5,-0.2)},    
            anchor=north,legend columns=3},
    ]
     \addplot[ultra thick, color=NavyBlue, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_random_init_set_10.txt};
     \addlegendentry{random};

     \addplot[ultra thick, color=YellowGreen, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_confidence_init_set_10.txt};
     \addlegendentry{\softconf};

     \addplot[ultra thick, color=VioletRed, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_margin_init_set_10.txt};
     \addlegendentry{\softmargin};

     \addplot[ultra thick, color=CadetBlue, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_entropy_init_set_10.txt};
     \addlegendentry{\softentropy};

     \addplot[ultra thick, color=BrickRed, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_coreset_init_set_10.txt};
     \addlegendentry{\coreset};
     
     \addplot[ultra thick, color=ProcessBlue, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_mc_dropout_init_set_10.txt};
     \addlegendentry{\mcdropout};

     % Segment Entropy
     \addplot[ultra thick, color=SeaGreen, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_segment_entropy_init_set_10.txt};
     \addlegendentry{\segent};

    % Redanl
     \addplot[ultra thick, color=Goldenrod, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_redal_init_set_10.txt};
     \addlegendentry{\redal};\legend{}; 
     
    \end{axis}
\end{tikzpicture}

\end{minipage}
\hfill
\begin{minipage}[]{0.23\textwidth}
\centering
\begin{tikzpicture}[baseline={([yshift=\baselineskip]current bounding box.north)}]
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        width=5.0cm,
        height=4.5cm,
        font=\footnotesize,
        xtick={3,5,7,9},
        % ymin=25,
        ylabel=mIoU ($\%$),
        ylabel shift=-5 pt,
        label style={font=\small},
        tick label style={font=\small},
        title=\random,
        title style={yshift=-1.ex,},
        legend pos=south east,
        grid=major,
        % legend style={nodes={scale=0.8, transform shape}},
        % legend cell align={left},
        legend pos=north west,
        legend style={draw=none},
        grid=major,
        legend style={at={(0.5,-0.2)},    
            anchor=north,legend columns=3},
    ]
     \addplot[ultra thick, color=NavyBlue, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_random_init_set_11.txt};
     \addlegendentry{random};

     \addplot[ultra thick, color=YellowGreen, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_confidence_init_set_11.txt};
     \addlegendentry{\softconf};

     \addplot[ultra thick, color=VioletRed, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_margin_init_set_11.txt};
     \addlegendentry{\softmargin};

     \addplot[ultra thick, color=CadetBlue, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_entropy_init_set_11.txt};
     \addlegendentry{\softentropy};

     \addplot[ultra thick, color=BrickRed, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_coreset_init_set_11.txt};
     \addlegendentry{\coreset};
     
     \addplot[ultra thick, color=ProcessBlue, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_mc_dropout_init_set_11.txt};
     \addlegendentry{\mcdropout};

     % Segment Entropy
     \addplot[ultra thick, color=SeaGreen, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_segment_entropy_init_set_11.txt};
     \addlegendentry{\segent};

    % Redanl
     \addplot[ultra thick, color=Goldenrod, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_redal_init_set_11.txt};
     \addlegendentry{\redal};\legend{}; 
     
    \end{axis}
\end{tikzpicture}

\end{minipage}
\hfill
\begin{minipage}[]{0.23\textwidth}
\centering
\begin{tikzpicture}[baseline={([yshift=\baselineskip]current bounding box.north)}]
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        width=5.0cm,
        height=4.5cm,
        font=\footnotesize,
        xtick={3,5,7,9},
        % ymin=25,
        ylabel=mIoU ($\%$),
        ylabel shift=-5 pt,
        label style={font=\small},
        tick label style={font=\small},
        title=\random,
        title style={yshift=-1.ex,},
        legend pos=south east,
        grid=major,
        % legend style={nodes={scale=0.8, transform shape}},
        % legend cell align={left},
        legend pos=north west,
        legend style={draw=none},
        grid=major,
        legend style={at={(0.5,-0.2)},    
            anchor=north,legend columns=3},
    ]
     \addplot[ultra thick, color=NavyBlue, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_random_init_set_12.txt};
     \addlegendentry{random};

     % \addplot[ultra thick, color=YellowGreen, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_confidence_init_set_12.txt};
     % \addlegendentry{\softconf};

     \addplot[ultra thick, color=VioletRed, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_margin_init_set_12.txt};
     \addlegendentry{\softmargin};

     \addplot[ultra thick, color=CadetBlue, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_entropy_init_set_12.txt};
     \addlegendentry{\softentropy};

     \addplot[ultra thick, color=BrickRed, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_coreset_init_set_12.txt};
     \addlegendentry{\coreset};
     
     \addplot[ultra thick, color=ProcessBlue, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_mc_dropout_init_set_12.txt};
     \addlegendentry{\mcdropout};

     % Segment Entropy
     \addplot[ultra thick, color=SeaGreen, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_segment_entropy_init_set_12.txt};
     \addlegendentry{\segent};

    % Redanl
     \addplot[ultra thick, color=Goldenrod, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_redal_init_set_12.txt};
     \addlegendentry{\redal};\legend{}; 
     
    \end{axis}
\end{tikzpicture}

\end{minipage}
\hfill
\begin{minipage}[]{0.23\textwidth}
\centering
\begin{tikzpicture}[baseline={([yshift=\baselineskip]current bounding box.north)}]
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        width=5.0cm,
        height=4.5cm,
        font=\footnotesize,
        xtick={3,5,7,9},
        % ymin=25,
        ylabel=mIoU ($\%$),
        ylabel shift=-5 pt,
        label style={font=\small},
        tick label style={font=\small},
        title=\random,
        title style={yshift=-1.ex,},
        legend pos=south east,
        grid=major,
        % legend style={nodes={scale=0.8, transform shape}},
        % legend cell align={left},
        legend pos=north west,
        legend style={draw=none},
        grid=major,
        legend style={at={(0.5,-0.2)},    
            anchor=north,legend columns=3},
    ]
     \addplot[ultra thick, color=NavyBlue, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_random_init_set_13.txt};
     \addlegendentry{random};

     % \addplot[ultra thick, color=YellowGreen, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_confidence_init_set_13.txt};
     % \addlegendentry{\softconf};

     \addplot[ultra thick, color=VioletRed, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_margin_init_set_13.txt};
     \addlegendentry{\softmargin};

     \addplot[ultra thick, color=CadetBlue, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_entropy_init_set_13.txt};
     \addlegendentry{\softentropy};

     \addplot[ultra thick, color=BrickRed, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_coreset_init_set_13.txt};
     \addlegendentry{\coreset};
     
     \addplot[ultra thick, color=ProcessBlue, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_mc_dropout_init_set_13.txt};
     \addlegendentry{\mcdropout};

     % Segment Entropy
     \addplot[ultra thick, color=SeaGreen, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_segment_entropy_init_set_13.txt};
     \addlegendentry{\segent};

    % Redanl
     \addplot[ultra thick, color=Goldenrod, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_redal_init_set_13.txt};
     \addlegendentry{\redal};\legend{}; 
     
    \end{axis}
\end{tikzpicture}

\end{minipage}
\hfill
\begin{minipage}[]{0.23\textwidth}
\centering
\begin{tikzpicture}[baseline={([yshift=\baselineskip]current bounding box.north)}]
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        width=5.0cm,
        height=4.5cm,
        font=\footnotesize,
        xtick={3,5,7,9},
        % ymin=25,
        ylabel=mIoU ($\%$),
        ylabel shift=-5 pt,
        label style={font=\small},
        tick label style={font=\small},
        title=\random,
        title style={yshift=-1.ex,},
        legend pos=south east,
        grid=major,
        % legend style={nodes={scale=0.8, transform shape}},
        % legend cell align={left},
        legend pos=north west,
        legend style={draw=none},
        grid=major,
        legend style={at={(0.5,-0.2)},    
            anchor=north,legend columns=3},
    ]
     \addplot[ultra thick, color=NavyBlue, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_random_init_set_14.txt};
     \addlegendentry{random};

     % \addplot[ultra thick, color=YellowGreen, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_confidence_init_set_14.txt};
     % \addlegendentry{\softconf};

     \addplot[ultra thick, color=VioletRed, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_margin_init_set_14.txt};
     \addlegendentry{\softmargin};

     \addplot[ultra thick, color=CadetBlue, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_entropy_init_set_14.txt};
     \addlegendentry{\softentropy};

     \addplot[ultra thick, color=BrickRed, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_coreset_init_set_14.txt};
     \addlegendentry{\coreset};
     
     \addplot[ultra thick, color=ProcessBlue, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_mc_dropout_init_set_14.txt};
     \addlegendentry{\mcdropout};

     % Segment Entropy
     \addplot[ultra thick, color=SeaGreen, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_segment_entropy_init_set_14.txt};
     \addlegendentry{\segent};

    % Redanl
     \addplot[ultra thick, color=Goldenrod, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_redal_init_set_14.txt};
     \addlegendentry{\redal};\legend{}; 
     
    \end{axis}
\end{tikzpicture}

\end{minipage}
\hfill
\begin{minipage}[]{0.23\textwidth}
\centering
\begin{tikzpicture}[baseline={([yshift=\baselineskip]current bounding box.north)}]
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        width=5.0cm,
        height=4.5cm,
        font=\footnotesize,
        xtick={3,5,7,9},
        % ymin=25,
        ylabel=mIoU ($\%$),
        ylabel shift=-5 pt,
        label style={font=\small},
        tick label style={font=\small},
        title=\random,
        title style={yshift=-1.ex,},
        legend pos=south east,
        grid=major,
        % legend style={nodes={scale=0.8, transform shape}},
        % legend cell align={left},
        legend pos=north west,
        legend style={draw=none},
        grid=major,
        legend style={at={(0.5,-0.2)},    
            anchor=north,legend columns=3},
    ]
     \addplot[ultra thick, color=NavyBlue, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_random_init_set_16.txt};
     \addlegendentry{random};

     % \addplot[ultra thick, color=YellowGreen, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_confidence_init_set_16.txt};
     % \addlegendentry{\softconf};

     \addplot[ultra thick, color=VioletRed, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_margin_init_set_16.txt};
     \addlegendentry{\softmargin};

     \addplot[ultra thick, color=CadetBlue, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_entropy_init_set_16.txt};
     \addlegendentry{\softentropy};

     \addplot[ultra thick, color=BrickRed, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_coreset_init_set_16.txt};
     \addlegendentry{\coreset};
     
     \addplot[ultra thick, color=ProcessBlue, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_mc_dropout_init_set_16.txt};
     \addlegendentry{\mcdropout};

     % Segment Entropy
     \addplot[ultra thick, color=SeaGreen, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_segment_entropy_init_set_16.txt};
     \addlegendentry{\segent};

    % Redanl
     \addplot[ultra thick, color=Goldenrod, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_redal_init_set_16.txt};
     \addlegendentry{\redal};\legend{}; 
     
    \end{axis}
\end{tikzpicture}

\end{minipage}
\hfill
\begin{minipage}[]{0.23\textwidth}
\centering
\begin{tikzpicture}[baseline={([yshift=\baselineskip]current bounding box.north)}]
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        width=5.0cm,
        height=4.5cm,
        font=\footnotesize,
        xtick={3,5,7,9},
        % ymin=25,
        ylabel=mIoU ($\%$),
        ylabel shift=-5 pt,
        label style={font=\small},
        tick label style={font=\small},
        title=\random,
        title style={yshift=-1.ex,},
        legend pos=south east,
        grid=major,
        % legend style={nodes={scale=0.8, transform shape}},
        % legend cell align={left},
        legend pos=north west,
        legend style={draw=none},
        grid=major,
        legend style={at={(0.5,-0.2)},    
            anchor=north,legend columns=3},
    ]
     \addplot[ultra thick, color=NavyBlue, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_random_init_set_17.txt};
     \addlegendentry{random};

     % \addplot[ultra thick, color=YellowGreen, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_confidence_init_set_17.txt};
     % \addlegendentry{\softconf};

     \addplot[ultra thick, color=VioletRed, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_margin_init_set_17.txt};
     \addlegendentry{\softmargin};

     \addplot[ultra thick, color=CadetBlue, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_entropy_init_set_17.txt};
     \addlegendentry{\softentropy};

     \addplot[ultra thick, color=BrickRed, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_coreset_init_set_17.txt};
     \addlegendentry{\coreset};
     
     \addplot[ultra thick, color=ProcessBlue, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_mc_dropout_init_set_17.txt};
     \addlegendentry{\mcdropout};

     % Segment Entropy
     \addplot[ultra thick, color=SeaGreen, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_segment_entropy_init_set_17.txt};
     \addlegendentry{\segent};

    % Redanl
     \addplot[ultra thick, color=Goldenrod, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_redal_init_set_17.txt};
     \addlegendentry{\redal};\legend{}; 
     
    \end{axis}
\end{tikzpicture}

\end{minipage}
\hfill
\begin{minipage}[]{0.23\textwidth}
\centering
\begin{tikzpicture}[baseline={([yshift=\baselineskip]current bounding box.north)}]
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        width=5.0cm,
        height=4.5cm,
        font=\footnotesize,
        xtick={3,5,7,9},
        % ymin=25,
        ylabel=mIoU ($\%$),
        ylabel shift=-5 pt,
        label style={font=\small},
        tick label style={font=\small},
        title=\random,
        title style={yshift=-1.ex,},
        legend pos=south east,
        grid=major,
        % legend style={nodes={scale=0.8, transform shape}},
        % legend cell align={left},
        legend pos=north west,
        legend style={draw=none},
        grid=major,
        legend style={at={(0.5,-0.2)},    
            anchor=north,legend columns=3},
    ]
     \addplot[ultra thick, color=NavyBlue, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_random_init_set_18.txt};
     \addlegendentry{random};

     % \addplot[ultra thick, color=YellowGreen, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_confidence_init_set_18.txt};
     % \addlegendentry{\softconf};

     \addplot[ultra thick, color=VioletRed, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_margin_init_set_18.txt};
     \addlegendentry{\softmargin};

     \addplot[ultra thick, color=CadetBlue, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_entropy_init_set_18.txt};
     \addlegendentry{\softentropy};

     \addplot[ultra thick, color=BrickRed, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_coreset_init_set_18.txt};
     \addlegendentry{\coreset};
     
     \addplot[ultra thick, color=ProcessBlue, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_mc_dropout_init_set_18.txt};
     \addlegendentry{\mcdropout};

     % Segment Entropy
     \addplot[ultra thick, color=SeaGreen, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_segment_entropy_init_set_18.txt};
     \addlegendentry{\segent};

    % Redanl
     \addplot[ultra thick, color=Goldenrod, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_redal_init_set_18.txt};
     \addlegendentry{\redal};\legend{}; 
     
    \end{axis}
\end{tikzpicture}

\end{minipage}
\hfill
\begin{minipage}[]{0.23\textwidth}
\centering
\begin{tikzpicture}[baseline={([yshift=\baselineskip]current bounding box.north)}]
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        width=5.0cm,
        height=4.5cm,
        font=\footnotesize,
        xtick={3,5,7,9},
        % ymin=25,
        ylabel=mIoU ($\%$),
        ylabel shift=-5 pt,
        label style={font=\small},
        tick label style={font=\small},
        title=\random,
        title style={yshift=-1.ex,},
        legend pos=south east,
        grid=major,
        % legend style={nodes={scale=0.8, transform shape}},
        % legend cell align={left},
        legend pos=north west,
        legend style={draw=none},
        grid=major,
        legend style={at={(0.5,-0.2)},    
            anchor=north,legend columns=3},
    ]
     \addplot[ultra thick, color=NavyBlue, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_random_init_set_19.txt};
     \addlegendentry{random};

     % \addplot[ultra thick, color=YellowGreen, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_confidence_init_set_19.txt};
     % \addlegendentry{\softconf};

     \addplot[ultra thick, color=VioletRed, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_margin_init_set_19.txt};
     \addlegendentry{\softmargin};

     \addplot[ultra thick, color=CadetBlue, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_entropy_init_set_19.txt};
     \addlegendentry{\softentropy};

     \addplot[ultra thick, color=BrickRed, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_coreset_init_set_19.txt};
     \addlegendentry{\coreset};
     
     \addplot[ultra thick, color=ProcessBlue, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_mc_dropout_init_set_19.txt};
     \addlegendentry{\mcdropout};

     % Segment Entropy
     \addplot[ultra thick, color=SeaGreen, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_segment_entropy_init_set_19.txt};
     \addlegendentry{\segent};

    % Redanl
     \addplot[ultra thick, color=Goldenrod, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_redal_init_set_19.txt};
     \addlegendentry{\redal};\legend{}; 
     
    \end{axis}
\end{tikzpicture}

\end{minipage}
\hfill
\begin{minipage}[]{0.23\textwidth}
\centering
\begin{tikzpicture}[baseline={([yshift=\baselineskip]current bounding box.north)}]
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        width=5.0cm,
        height=4.5cm,
        font=\footnotesize,
        xtick={3,5,7,9},
        % ymin=25,
        ylabel=mIoU ($\%$),
        ylabel shift=-5 pt,
        label style={font=\small},
        tick label style={font=\small},
        title=\random,
        title style={yshift=-1.ex,},
        legend pos=south east,
        grid=major,
        % legend style={nodes={scale=0.8, transform shape}},
        % legend cell align={left},
        legend pos=north west,
        legend style={draw=none},
        grid=major,
        legend style={at={(0.5,-0.2)},    
            anchor=north,legend columns=3},
    ]
     \addplot[ultra thick, color=NavyBlue, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_random_init_set_20.txt};
     \addlegendentry{random};

     % \addplot[ultra thick, color=YellowGreen, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_confidence_init_set_20.txt};
     % \addlegendentry{\softconf};

     \addplot[ultra thick, color=VioletRed, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_margin_init_set_20.txt};
     \addlegendentry{\softmargin};

     \addplot[ultra thick, color=CadetBlue, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_entropy_init_set_20.txt};
     \addlegendentry{\softentropy};

     \addplot[ultra thick, color=BrickRed, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_coreset_init_set_20.txt};
     \addlegendentry{\coreset};
     
     \addplot[ultra thick, color=ProcessBlue, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_mc_dropout_init_set_20.txt};
     \addlegendentry{\mcdropout};

     % Segment Entropy
     \addplot[ultra thick, color=SeaGreen, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_segment_entropy_init_set_20.txt};
     \addlegendentry{\segent};

    % Redanl
     \addplot[ultra thick, color=Goldenrod, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_redal_init_set_20.txt};
     \addlegendentry{\redal};\legend{}; 
     
    \end{axis}
\end{tikzpicture}
\end{minipage}
\hfill

==> figs/tikz/coreset_cls_dsim.tex <==
\centering
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        % ymax=53,
        width=4.5cm,
        height=4cm,
        font=\footnotesize,
        xtick={3,5,7,9},
        ylabel=mIoU ($\%$),
        xlabel=$\%$ of labeled points,
        label style={font=\small},
        tick label style={font=\small},
        title style={yshift=-1.ex,},
        title=CoreSet,
        legend pos=south east,
        % legend style={draw=none},
        grid=major,
        legend style={nodes={scale=0.7, transform shape}},
        legend cell align={left}
    ]
    
    \addplot [color=Orange, thick, mark=+] table [y=y,x=x]{data/s3dis/s3dis_coreset_init_set_ablation_internal_dsim_w_clustering.txt};
    \addlegendentry{view cls. feat.};
    \addplot [color=Orchid, thick, mark=+] table [y=y,x=x]{data/s3dis/s3dis_coreset_init_set_ablation_internal_dsim.txt};    
    \addlegendentry{view feats.};

    
    \end{axis}
\end{tikzpicture}

==> figs/tikz/coreset_combined_div.tex <==
\centering
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        % ymax=53,
        width=4.5cm,
        height=4cm,
        font=\footnotesize,
        xtick={3,5,7,9},
        xlabel=$\%$ of labeled points,
        ylabel=mIoU ($\%$),
        label style={font=\small},
        tick label style={font=\small},
        title style={yshift=-1.ex,},
        title=CoreSet,
        legend pos=south east,
        grid=major,
        legend style={nodes={scale=0.7, transform shape}},
        legend cell align={left}
        % legend columns=-1,
    ]
    
    \addplot [color=Orange, mark=+] table [y=y,x=x]{data/s3dis/s3dis_coreset_our_full_method.txt};
    % {data/s3dis/s3dis_coreset_init_set_ablation_external_dsim_w_clustering.txt};
    \addlegendentry{SeedAL};
    
    \addplot [color=Orchid, mark=+] table [y=y,x=x]{data/s3dis/s3dis_coreset_init_set_ablation_internal_dsim_w_clustering.txt};
    \addlegendentry{intra-div.};
    \addplot [color=ProcessBlue, mark=+] table [y=y,x=x]{data/s3dis/s3dis_coreset_init_set_ablation_external_dsim_w_clustering.txt};
    % {data/s3dis/s3dis_coreset_init_set_ablation_internal_dsim_w_clustering.txt};
    \addlegendentry{inter-div.};
    
    \end{axis}
\end{tikzpicture}

==> figs/tikz/coreset_dino.tex <==
\centering
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        % ymax=53,
        width=4.5cm,
        height=4cm,
        font=\footnotesize,
        xtick={3,5,7,9},
        ylabel=mIoU ($\%$),
        xlabel=$\%$ of labeled points,
        label style={font=\small},
        tick label style={font=\small},
        title=CoreSet (S3DIS),
        legend pos=north west,
        grid=major,
        legend style={nodes={scale=0.7, transform shape}},
        legend cell align={left}
    ]
    
    \addplot [color=Orange, mark=+] table [y=y,x=x]{data/s3dis/s3dis_coreset_init_set_6.txt};
    \addlegendentry{init};
    \addplot [color=Orchid, mark=+] table [y=y,x=x]{data/s3dis/s3dis_coreset_init_set_6_closest_dino.txt};    
    \addlegendentry{closest};

    
    \end{axis}
\end{tikzpicture}

==> figs/tikz/coreset_dsim.tex <==
\centering
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        % ymax=53,
        width=4.5cm,
        height=4cm,
        font=\footnotesize,
        xtick={3,5,7,9},
        ylabel=mIoU ($\%$),
        xlabel=$\%$ of labeled points,
        label style={font=\small},
        tick label style={font=\small},
        title style={yshift=-1.ex,},
        title=CoreSet,
        legend pos=south east,
        % legend style={draw=none},
        grid=major,
        legend style={nodes={scale=0.7, transform shape}},
        legend cell align={left}
    ]
    
    \addplot [color=Orange, thick, mark=+] table [y=y,x=x]{data/s3dis/s3dis_coreset_init_set_ablation_internal_dsim.txt};
    \addlegendentry{intra-div.};
    \addplot [color=Orchid, thick, mark=+] table [y=y,x=x]{data/s3dis/s3dis_coreset_init_set_ablation_internal_sim.txt};    
    \addlegendentry{intra-sim.};

    
    \end{axis}
\end{tikzpicture}

==> figs/tikz/coreset_inter_scene_div.tex <==
\centering
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        % ymax=53,
        width=4.5cm,
        height=4cm,
        font=\footnotesize,
        xtick={3,5,7,9},
        xlabel=$\%$ of labeled points,
        ylabel=mIoU ($\%$),
        label style={font=\small},
        tick label style={font=\small},
        title style={yshift=-1.ex,},
        % title=CoreSet,
        legend pos=south east,
        grid=major,
        % legend style={nodes={scale=0.7, transform shape}},
        % legend cell align={left}
        % legend columns=-1,
        % legend pos=south east,
        % grid=major,
        legend pos=outer north,
        % (so the legend looks a bit better)
        legend cell align=left,
        legend columns=2,
        legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.,1.1)}, anchor=south east, draw=white!80!black},
    ]

    % To define legend of methods
    \addplot [color=black, dashed, mark=+] table [y=y,x=x]{data/s3dis/s3dis_ReDal_init_set_ablation_external_sim_w_clustering.txt};
    \addlegendentry{ReDAL};
    \addplot [color=black, mark=+] table [y=y,x=x]{data/s3dis/s3dis_coreset_init_set_ablation_external_sim_w_clustering.txt};
    \addlegendentry{CoreSet};

    % CoreSet
    \addplot [color=Orange, mark=+] table [y=y,x=x]{data/s3dis/s3dis_coreset_init_set_ablation_external_dsim_w_clustering.txt};
    \addlegendentry{inter-div.};
    \addplot [color=Orchid, mark=+] table [y=y,x=x]{data/s3dis/s3dis_coreset_init_set_ablation_external_sim_w_clustering.txt};
    \addlegendentry{inter-sim.};
    
    \addplot [color=Orange, dashed, mark=+,forget plot] table [y=y,x=x]{data/s3dis/s3dis_ReDal_init_set_ablation_external_dsim_w_clustering.txt};
    \addplot [color=Orchid, dashed, mark=+, forget plot] table [y=y,x=x]{data/s3dis/s3dis_ReDal_init_set_ablation_external_sim_w_clustering.txt};
    % \addlegendentry{inter-sim.};
    % \legend{};
    
    \end{axis}
\end{tikzpicture}

==> figs/tikz/coreset_randomness.tex <==
\centering
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        % ymax=53,
        width=4.7cm,
        height=4.2cm,
        font=\footnotesize,
        xtick={3,5,7,9},
        % xlabel=$\%$ of labeled points,
        ylabel=mIoU (\%),
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        title style={yshift=-1.ex,},
        title=Core-Set,
        legend pos=south east,
        grid=major,
        legend style={nodes={scale=0.7, transform shape}},
        legend cell align={left}
    ]
    \foreach \file in {1,2,...,14,16,17,18,19,20}
    % \addplot [color=RoyalBlue, dashed, mark=+,forget plot] table [y=y,x=x]
    \addplot [color=RoyalBlue, mark=+, dashed, forget plot] table [y=y,x=x]{data/s3dis/s3dis_coreset_init_set_\file.txt};    
    \addplot [color=RoyalBlue, mark=+, dashed] table [y=y,x=x]{data/s3dis/s3dis_coreset_init_set_1.txt};
    \addlegendentry{random}; 
    \addplot [color=RoyalBlue, ultra thick, mark=+] table [y=mean,x=x]{data/s3dis/s3dis_coreset_init_set_1-20-mean-std.txt};
    \addlegendentry{random avg.\!\!};

    \addplot [color=purple, mark=+, ultra thick] table [y=y,x=x]{data/s3dis/s3dis_coreset_our_full_method.txt};
    \addlegendentry{\ours};
    \end{axis}
\end{tikzpicture}

==> figs/tikz/correlation_dino.tex <==
\centering
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        % ymax=53,
        width=4.5cm,
        height=4.5cm,
        font=\footnotesize,
        % xtick={3,5,7,9},
        xlabel=mIoU \emph{init} ($\%$),
        ylabel=mIoU \emph{closest} ($\%$),
        % xlabel=$\%$ of labeled points,
        label style={font=\small},
        tick label style={font=\small},
        % title=Correlation,
        legend pos=north west,
        grid=major,
        legend style={nodes={scale=0.7, transform shape}},
        legend cell align={left}
    ]

    % \addplot[color=black] coordinates {(35,35) (50,50)};
    % \addplot [only marks, color=Dandelion, mark=*] table [y=Ysoe,x=y]{data/s3dis/s3dis_softmax_entropy_init_set_6.txt};
    % \addplot [only marks, color=YellowGreen, mark=*] table [y=Yredal,x=y]{data/s3dis/s3dis_ReDAL_init_set_6.txt};
    % \addplot [only marks, color=Lavender, mark=*] table [y=Yrandom,x=y]{data/s3dis/s3dis_random_init_set_6.txt};
    % \addplot [only marks, color=TealBlue, mark=*] table [y=Ymc,x=y]{data/s3dis/s3dis_mc_dropout_init_set_6.txt};
    % \addplot [only marks, color=RedViolet, mark=*] table [y=Ycs,x=y]{data/s3dis/s3dis_coreset_init_set_6.txt};
    % \addplot [only marks, color=Apricot, mark=*] table [y=Yse,x=y]{data/s3dis/s3dis_segment_entropy_init_set_6.txt};
    % \addplot [only marks, color=Brown, mark=*] table [y=Ysom,x=y]{data/s3dis/s3dis_softmax_margin_init_set_6.txt};

    \addplot[color=black] coordinates {(35,35) (50,50)};
    \addplot [only marks, color=NavyBlue, mark=*] table [y=Ysoe,x=y]{data/s3dis/s3dis_softmax_entropy_init_set_6.txt};
    \addplot [only marks, color=NavyBlue, mark=*] table [y=Yredal,x=y]{data/s3dis/s3dis_ReDAL_init_set_6.txt};
    \addplot [only marks, color=NavyBlue, mark=*] table [y=Yrandom,x=y]{data/s3dis/s3dis_random_init_set_6.txt};
    \addplot [only marks, color=NavyBlue, mark=*] table [y=Ymc,x=y]{data/s3dis/s3dis_mc_dropout_init_set_6.txt};
    \addplot [only marks, color=NavyBlue, mark=*] table [y=Ycs,x=y]{data/s3dis/s3dis_coreset_init_set_6.txt};
    \addplot [only marks, color=NavyBlue, mark=*] table [y=Yse,x=y]{data/s3dis/s3dis_segment_entropy_init_set_6.txt};
    \addplot [only marks, color=NavyBlue, mark=*] table [y=Ysom,x=y]{data/s3dis/s3dis_softmax_margin_init_set_6.txt};
    
    % \addplot [only marks, color=NavyBlue, mark=*] table [y=Ycs10,x=y]{data/s3dis/s3dis_coreset_init_set_10.txt};
    % \addplot [only marks, color=NavyBlue, mark=*] table [y=Yredal10,x=y]{data/s3dis/s3dis_ReDAL_init_set_10.txt};
    % \addplot [only marks, color=NavyBlue, mark=*] table [y=Ysege10,x=y]{data/s3dis/s3dis_segment_entropy_init_set_10.txt};
    % \addplot [only marks, color=NavyBlue, mark=*] table [y=Ysofc10,x=y]{data/s3dis/s3dis_softmax_confidence_init_set_10.txt};
    % \addplot [only marks, color=NavyBlue, mark=*] table [y=Ysofe10,x=y]{data/s3dis/s3dis_softmax_entropy_init_set_10.txt};
    % \addplot [only marks, color=NavyBlue, mark=*] table [y=Ysofm10,x=y]{data/s3dis/s3dis_softmax_margin_init_set_10.txt};
    
    \addplot [only marks, color=NavyBlue, mark=*] table [y=Ymd15,x=y]{data/s3dis/s3dis_mc_dropout_init_set_15.txt};
    \addplot [only marks, color=NavyBlue, mark=*] table [y=Yredal15,x=y]{data/s3dis/s3dis_ReDAL_init_set_15.txt};
    \addplot [only marks, color=NavyBlue, mark=*] table [y=Yrand15,x=y]{data/s3dis/s3dis_random_init_set_15.txt};
    \addplot [only marks, color=NavyBlue, mark=*] table [y=Ysege15,x=y]{data/s3dis/s3dis_segment_entropy_init_set_15.txt};
    \addplot [only marks, color=NavyBlue, mark=*] table [y=Ysofc15,x=y]{data/s3dis/s3dis_softmax_confidence_init_set_15.txt};



    \end{axis}
\end{tikzpicture}

==> figs/tikz/kitti-ss-feats-sh.tex <==
\resizebox{0.7\columnwidth}{!}{
 \begin{tabular}{cc}
    \multicolumn{2}{c}{
    \centering
    \begin{tikzpicture}
    % \begin{customlegend}[legend columns=4,legend style={align=center, column sep=.4ex, nodes={scale=1.0, transform shape}, draw=white!80!black},
    %     legend entries={ 
    %                     \also,
    %                     \moco,
    %                     \dino,
    %                     random,
    %                     }]
    %     \addlegendimage{ultra thick, color=Orchid, mark=+}
    %     \addlegendimage{ultra thick, color=ForestGreen, mark=+} 
    %     \addlegendimage{ultra thick, color=purple,  mark=+}
    %     \addlegendimage{color=RoyalBlue, dashed, mark=+}
    % \end{customlegend}
    \end{tikzpicture}
    }
    \vspace{-12pt}
    \\

\begin{tikzpicture}[baseline={([yshift=\baselineskip]current bounding box.north)}]
  \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        ymin=39,
        ymax=60,
        width=4.6cm,
        height=4.2cm,
        % ymin=18,
        % ymax=42,
        font=\footnotesize,
        xtick={1,2,3,4},
        % ylabel=mIoU ($\%$),
        % xlabel=$\%$ of labeled points,
        label style={font=\small},
        tick label style={font=\small},
        title=\segent,
        title style={yshift=-1.ex,},
        legend pos=south east,
        grid=major,
        legend style={nodes={scale=0.8, transform shape}},
        legend cell align={left}
    ]
     
    \addplot[ultra thick, color=Orchid, mark=+]  table [y=y,x=x]{data/rebuttal/kitti_also_segment_entropy.txt};
     \addlegendentry{\also};
     
    \addplot[ultra thick, color=ForestGreen, mark=+]  table [y=y,x=x]{data/rebuttal/kitti_mocov3_segment_entropy.txt};
     \addlegendentry{\moco};

     \addplot[ultra thick, color=purple, mark=+]  table [y=y,x=x]{data/kitti/kitti_segment_entropy_our_full_method.txt};
     \addlegendentry{\dino};  

    \addplot[color=RoyalBlue, dashed, mark=+]  table [y=y,x=x]{data/kitti/kitti_segment_entropy_rand_mean.txt};
     \addlegendentry{random};

    \addplot[ultra thick, color=Cyan, mark=+]  table [y=y,x=x]{data/rebuttal/kitti_segcont_segment_entropy.txt};
    \addlegendentry{\segcontrast}; 
     
    \legend{};
    
    \end{axis}
\end{tikzpicture} 
&
  \begin{tikzpicture}[baseline={([yshift=\baselineskip]current bounding box.north)}]
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        ymin=39,
        ymax=60,
        width=4.6cm,
        height=4.2cm,
        font=\footnotesize,
        xtick={1,2,3,4},
        % ymin=25,
        ylabel shift=-5 pt,
        label style={font=\small},
        tick label style={font=\small},
        title=\coreset,
        title style={yshift=-1.ex,},
        legend pos=south east,
        grid=major,
        legend style={nodes={scale=0.8, transform shape}},
        legend cell align={left}
    ]

    \addplot[ultra thick, color=Orchid, mark=+]  table [y=y,x=x]{data/rebuttal/kitti_also_coreset.txt};
     \addlegendentry{\also};
     
    \addplot[ultra thick, color=ForestGreen, mark=+]  table [y=y,x=x]{data/rebuttal/kitti_mocov3_coreset.txt};
     \addlegendentry{\moco};

     \addplot[ultra thick, color=purple, mark=+]  table [y=y,x=x]{data/kitti/kitti_coreset_our_full_method.txt};
     \addlegendentry{\dino};

    \addplot[color=RoyalBlue, dashed, mark=+]  table [y=y,x=x]{data/kitti/kitti_coreset_rand_mean.txt};
     \addlegendentry{random};

    \addplot[ultra thick, color=Cyan, mark=+]  table [y=y,x=x]{data/rebuttal/kitti_segcont_coreset.txt};
    \addlegendentry{\segcontrast};
     
    \legend{};
    
    \end{axis}
\end{tikzpicture}    
   
\end{tabular}
}


==> figs/tikz/kitti-ss-feats.tex <==
% \begin{tabular}{@{}cc@{}}
\resizebox{\textwidth}{!}{
\begin{tabular}{ccccc}
    \multicolumn{4}{c}{
    \centering
    \begin{tikzpicture} 
    \begin{customlegend}[legend columns=5,legend style={align=center, column sep=.4ex, nodes={scale=1.0, transform shape}, draw=white!80!black},
        legend entries={ 
                        % \depthcontrast,
                        \also,
                        \segcontrast,
                        \moco,
                        \dino,
                        random,
                        }]
        % \addlegendimage{ultra thick, color=YellowOrange, mark=+}
        \addlegendimage{ultra thick, color=Orchid, mark=+}
        \addlegendimage{ultra thick, color=Cyan, mark=+}
        \addlegendimage{ultra thick, color=ForestGreen, mark=+} 
        \addlegendimage{ultra thick, color=purple,  mark=+}
        \addlegendimage{color=RoyalBlue, dashed, mark=+} 
        
        %\addlegendimage{ultra thick, color=purple, mark=+}    
    \end{customlegend} 
    \end{tikzpicture}
    }
    \vspace{-12pt}
    \\
\begin{tikzpicture}[baseline={([yshift=\baselineskip]current bounding box.north)}]
  \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        ymin=39,
        ymax=60,
        width=5.0cm,
        height=4.5cm,
        % ymin=18,
        % ymax=42,
        font=\footnotesize,
        xtick={1,2,3,4},
        ylabel=mIoU ($\%$),
        % ylabel=mIoU ($\%$),
        xlabel=$\%$ of labeled points,
        label style={font=\small},
        tick label style={font=\small},
        title=\random,
        title style={yshift=-1.ex,},
        legend pos=south east,
        grid=major,
        legend style={nodes={scale=0.8, transform shape}},
        legend cell align={left}
    ]
     

    
    \addplot[ultra thick, color=Orchid, mark=+]  table [y=y,x=x]{data/rebuttal/kitti_also_random.txt};
     \addlegendentry{\also};
    \addplot[ultra thick, color=ForestGreen, mark=+]  table [y=y,x=x]{data/rebuttal/kitti_mocov3_random.txt};
     \addlegendentry{\moco};
     \addplot[ultra thick, color=purple, mark=+]  table [y=y,x=x]{data/kitti/kitti_random_our_full_method.txt};
    \addlegendentry{\dino}; 
    \addplot[color=RoyalBlue, dashed, mark=+]  table [y=y,x=x]{data/kitti/kitti_random_rand_mean.txt};
     \addlegendentry{random};
     
     \addplot[ultra thick, color=Cyan, mark=+]  table [y=y,x=x]{data/rebuttal/kitti_segcont_random.txt};
    \addlegendentry{\segcontrast}; 
    
    \legend{};
    
    \end{axis}
\end{tikzpicture} 
&
\begin{tikzpicture}[baseline={([yshift=\baselineskip]current bounding box.north)}]
  \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        ymin=39,
        ymax=60,
        width=5.0cm,
        height=4.5cm,
        % ymin=18,
        % ymax=42,
        font=\footnotesize,
        xtick={1,2,3,4},
        % ylabel=mIoU ($\%$),
        xlabel=$\%$ of labeled points,
        label style={font=\small},
        tick label style={font=\small},
        title=\mcdropout,
        title style={yshift=-1.ex,},
        legend pos=south east,
        grid=major,
        legend style={nodes={scale=0.8, transform shape}},
        legend cell align={left}
    ]
     
    \addplot[ultra thick, color=Orchid, mark=+]  table [y=y,x=x]{data/rebuttal/kitti_also_mc_dropout.txt};
     \addlegendentry{\also};
    \addplot[ultra thick, color=ForestGreen, mark=+]  table [y=y,x=x]{data/rebuttal/kitti_mocov3_mc_dropout.txt};
     \addlegendentry{\moco};
     \addplot[ultra thick, color=purple, mark=+]  table [y=y,x=x]{data/kitti/kitti_mc_dropout_our_full_method.txt};
     \addlegendentry{\dino};

    \addplot[color=RoyalBlue, dashed, mark=+]  table [y=y,x=x]{data/kitti/kitti_mc_dropout_rand_mean.txt};
     \addlegendentry{random};

    \addplot[ultra thick, color=Cyan, mark=+]  table [y=y,x=x]{data/rebuttal/kitti_segcont_mc_dropout.txt};
    \addlegendentry{\segcontrast}; 
     
    \legend{};
    
    \end{axis}
\end{tikzpicture} 
&
\begin{tikzpicture}[baseline={([yshift=\baselineskip]current bounding box.north)}]
  \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        ymin=39,
        ymax=60,
        width=5.0cm,
        height=4.5cm,
        % ymin=18,
        % ymax=42,
        font=\footnotesize,
        xtick={1,2,3,4},
        % ylabel=mIoU ($\%$),
        xlabel=$\%$ of labeled points,
        label style={font=\small},
        tick label style={font=\small},
        title=\segent,
        title style={yshift=-1.ex,},
        legend pos=south east,
        grid=major,
        legend style={nodes={scale=0.8, transform shape}},
        legend cell align={left}
    ]
     
    \addplot[ultra thick, color=Orchid, mark=+]  table [y=y,x=x]{data/rebuttal/kitti_also_segment_entropy.txt};
     \addlegendentry{\also};
     
    \addplot[ultra thick, color=ForestGreen, mark=+]  table [y=y,x=x]{data/rebuttal/kitti_mocov3_segment_entropy.txt};
     \addlegendentry{\moco};

     \addplot[ultra thick, color=purple, mark=+]  table [y=y,x=x]{data/kitti/kitti_segment_entropy_our_full_method.txt};
     \addlegendentry{\dino};  

    \addplot[color=RoyalBlue, dashed, mark=+]  table [y=y,x=x]{data/kitti/kitti_segment_entropy_rand_mean.txt};
     \addlegendentry{random};

    \addplot[ultra thick, color=Cyan, mark=+]  table [y=y,x=x]{data/rebuttal/kitti_segcont_segment_entropy.txt};
    \addlegendentry{\segcontrast}; 
     
    \legend{};
    
    \end{axis}
\end{tikzpicture} 
&
\begin{tikzpicture}[baseline={([yshift=\baselineskip]current bounding box.north)}]
  \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        ymin=39,
        ymax=60,
        width=5.0cm,
        height=4.5cm,
        % ymin=18,
        % ymax=42,
        font=\footnotesize,
        xtick={1,2,3,4},
        % ylabel=mIoU ($\%$),
        xlabel=$\%$ of labeled points,
        label style={font=\small},
        tick label style={font=\small},
        title=\softconf,
        title style={yshift=-1.ex,},
        legend pos=south east,
        grid=major,
        legend style={nodes={scale=0.8, transform shape}},
        legend cell align={left}
    ]
     
    \addplot[ultra thick, color=Orchid, mark=+]  table [y=y,x=x]{data/rebuttal/kitti_also_softmax_confidence.txt};
     \addlegendentry{\also};
     
    \addplot[ultra thick, color=ForestGreen, mark=+]  table [y=y,x=x]{data/rebuttal/kitti_mocov3_softmax_confidence.txt};
     \addlegendentry{\moco};

     \addplot[ultra thick, color=purple, mark=+]  table [y=y,x=x]{data/kitti/kitti_softmax_confidence_our_full_method.txt};
    \addlegendentry{\dino}; 

    \addplot[color=RoyalBlue, dashed, mark=+]  table [y=y,x=x]{data/kitti/kitti_softmax_confidence_rand_mean.txt};
     \addlegendentry{random};

    \addplot[ultra thick, color=Cyan, mark=+]  table [y=y,x=x]{data/rebuttal/kitti_segcont_softmax_confidence.txt};
    \addlegendentry{\segcontrast}; 
    
    \legend{};
    
    \end{axis}
\end{tikzpicture} 
\\
%\hspace*{5mm}
\begin{tikzpicture}[baseline={([yshift=\baselineskip]current bounding box.north)}]
  \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        ymin=39,
        ymax=60,
        width=5.0cm,
        height=4.5cm,
        % ymin=18,
        % ymax=42,
        font=\footnotesize,
        xtick={1,2,3,4},
        ylabel=mIoU ($\%$),
        xlabel=$\%$ of labeled points,
        label style={font=\small},
        tick label style={font=\small},
        title=\softentropy,
        title style={yshift=-1.ex,},
        legend pos=south east,
        grid=major,
        legend style={nodes={scale=0.8, transform shape}},
        legend cell align={left}
    ]
     
    \addplot[ultra thick, color=Orchid, mark=+]  table [y=y,x=x]{data/rebuttal/kitti_also_softmax_entropy.txt};
     \addlegendentry{\also};
     
    \addplot[ultra thick, color=ForestGreen, mark=+]  table [y=y,x=x]{data/rebuttal/kitti_mocov3_softmax_entropy.txt};
     \addlegendentry{\moco};

     \addplot[ultra thick, color=purple, mark=+]  table [y=y,x=x]{data/kitti/kitti_softmax_entropy_our_full_method.txt};
     \addlegendentry{\dino};

    \addplot[color=RoyalBlue, dashed, mark=+]  table [y=y,x=x]{data/kitti/kitti_softmax_entropy_rand_mean.txt};
     \addlegendentry{random};

    \addplot[ultra thick, color=Cyan, mark=+]  table [y=y,x=x]{data/rebuttal/kitti_segcont_softmax_entropy.txt};
    \addlegendentry{\segcontrast}; 
    
     
    \legend{};
    
    \end{axis}
\end{tikzpicture} 
&
\begin{tikzpicture}[baseline={([yshift=\baselineskip]current bounding box.north)}]
  \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        ymin=39,
        ymax=60,
        width=5.0cm,
        height=4.5cm,
        % ymin=18,
        % ymax=42,
        font=\footnotesize,
        xtick={1,2,3,4},
        % ylabel=mIoU ($\%$),
        xlabel=$\%$ of labeled points,
        label style={font=\small},
        tick label style={font=\small},
        title=\softmargin,
        title style={yshift=-1.ex,},
        legend pos=south east,
        grid=major,
        legend style={nodes={scale=0.8, transform shape}},
        legend cell align={left}
    ]
     
    \addplot[ultra thick, color=Orchid, mark=+]  table [y=y,x=x]{data/rebuttal/kitti_also_softmax_margin.txt};
     \addlegendentry{\also};
     
    \addplot[ultra thick, color=ForestGreen, mark=+]  table [y=y,x=x]{data/rebuttal/kitti_mocov3_softmax_margin.txt};
    \addlegendentry{\moco};

     \addplot[ultra thick, color=purple, mark=+]  table [y=y,x=x]{data/kitti/kitti_softmax_margin_our_full_method.txt};
     \addlegendentry{\dino}; 

    \addplot[color=RoyalBlue, dashed, mark=+]  table [y=y,x=x]{data/kitti/kitti_softmax_margin_rand_mean.txt};
     \addlegendentry{random};

    \addplot[ultra thick, color=Cyan, mark=+]  table [y=y,x=x]{data/rebuttal/kitti_segcont_softmax_margin.txt};
    \addlegendentry{\segcontrast}; 
     
    \legend{};
    
    \end{axis}
\end{tikzpicture} 
&
  \begin{tikzpicture}[baseline={([yshift=\baselineskip]current bounding box.north)}]
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        ymin=39,
        ymax=60,
        width=5.0cm,
        height=4.5cm,
        font=\footnotesize,
        xtick={1,2,3,4},
        % ymin=25,
        ylabel shift=-5 pt,
        xlabel=$\%$ of labeled points,
        label style={font=\small},
        tick label style={font=\small},
        title=\coreset,
        title style={yshift=-1.ex,},
        legend pos=south east,
        grid=major,
        legend style={nodes={scale=0.8, transform shape}},
        legend cell align={left}
    ]

    \addplot[ultra thick, color=Orchid, mark=+]  table [y=y,x=x]{data/rebuttal/kitti_also_coreset.txt};
     \addlegendentry{\also};
     
    \addplot[ultra thick, color=ForestGreen, mark=+]  table [y=y,x=x]{data/rebuttal/kitti_mocov3_coreset.txt};
     \addlegendentry{\moco};

     \addplot[ultra thick, color=purple, mark=+]  table [y=y,x=x]{data/kitti/kitti_coreset_our_full_method.txt};
     \addlegendentry{\dino};

    \addplot[color=RoyalBlue, dashed, mark=+]  table [y=y,x=x]{data/kitti/kitti_coreset_rand_mean.txt};
     \addlegendentry{random};

    \addplot[ultra thick, color=Cyan, mark=+]  table [y=y,x=x]{data/rebuttal/kitti_segcont_coreset.txt};
    \addlegendentry{\segcontrast};
     
    \legend{};
    
    \end{axis}
\end{tikzpicture}    
&
\hspace{6mm}\begin{minipage}[t][40mm][c]{32mm}
\centering
%\large 
Results with ReDAL on SemanticKITTI unavailable due to its high training cost.
\end{minipage}\hspace{2mm}

\\    
\end{tabular}

}

==> figs/tikz/mc_dropout_randomness.tex <==
\centering
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        % ymax=53,
        width=4.7cm,
        height=4.2cm,
        font=\footnotesize,
        xtick={3,5,7,9},
        xlabel=\% of labeled points,
        ylabel=mIoU (\%),
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        title style={yshift=-1.ex,},
        title=MC Dropout,
        legend pos=south east,
        grid=major,
        legend style={nodes={scale=0.7, transform shape}},
        legend cell align={left}
    ]
    \foreach \file in {1,2,...,14,16,17,18,19,20}
    \addplot [color=RoyalBlue, mark=+,dashed,forget plot] table [y=y,x=x]{data/s3dis/s3dis_mc_dropout_init_set_\file.txt};    
    \addplot [color=RoyalBlue, mark=+,dashed] table [y=y,x=x]{data/s3dis/s3dis_mc_dropout_init_set_1.txt};
    \addlegendentry{random};  
    
    \addplot [color=RoyalBlue, mark=+, ultra thick] table [y=mean,x=x]{data/s3dis/s3dis_mc_dropout_init_set_1-20-mean-std.txt};
    \addlegendentry{random avg.\!\!};

    \addplot [color=purple, mark=+, ultra thick] table [y=y,x=x]{data/s3dis/s3dis_mc_dropout_our_full_method.txt};
    \addlegendentry{\ours};
    \end{axis}
\end{tikzpicture}

==> figs/tikz/random_seed_selection.tex <==
% \begin{tabular}{@{}cc@{}}
\resizebox{\columnwidth}{!}{
\begin{tabular}{cc}
    % \centering
    \multicolumn{2}{c}{
    \centering
    \begin{tikzpicture}
    \begin{customlegend}[legend columns=4,legend style={align=center,column sep=.4ex, nodes={scale=1.0, transform shape}, draw=white!80!black}, % draw=none
        legend entries={\random,
                        \softconf,
                        \softmargin,
                        \softentropy,
                        \coreset,
                        \mcdropout,
                        \segent,
                        \redal
                        }]
        \addlegendimage{thick, solid, mark=+,NavyBlue}
        \addlegendimage{thick, solid, mark=+,Green} 
        \addlegendimage{thick, solid, mark=+,VioletRed}   
        \addlegendimage{thick, solid, mark=+,CadetBlue}   
        \addlegendimage{thick, solid, mark=+,BrickRed}   
        \addlegendimage{thick, solid, mark=+,Plum} 
        \addlegendimage{thick, solid, mark=+,BurntOrange}   
        \addlegendimage{thick, solid, mark=+,Goldenrod}   
        \end{customlegend}
    \end{tikzpicture}
    }
    \vspace{-10pt}
    \\
    \begin{tikzpicture}[baseline={([yshift=\baselineskip]current bounding box.north)}]
        \tikzstyle{every node}=[font=\footnotesize]
        \begin{axis}[
            width=4.6cm,
            height=4.2cm,
            font=\footnotesize,
            xtick={3,5,7,9},
            % ymin=25,
            ylabel=mIoU ($\%$),
            ylabel shift=-5 pt,
            xmin = 2.5, 
            xmax = 9.5, 
            ymin = 22,
            ymax = 51,
            label style={font=\footnotesize},
            tick label style={font=\footnotesize},
            title style={yshift=-1.ex,},
            legend pos=south east,
            grid=major,
            % legend style={nodes={scale=0.8, transform shape}},
            % legend cell align={left},
            legend pos=north west,
            legend style={draw=none},
            grid=major,
            legend style={at={(0.5,-0.5)},    
                anchor=north,legend columns=4},
        ]
         \addplot[thick, color=NavyBlue, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_random_init_set_7.txt};
         \addlegendentry{random};

         \addplot[thick, color=VioletRed, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_margin_init_set_7.txt};
         \addlegendentry{\softmargin};
    
         \addplot[thick, color=CadetBlue, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_entropy_init_set_7.txt};
         \addlegendentry{\softentropy};
    
         \addplot[thick, color=BrickRed, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_coreset_init_set_7.txt};
         \addlegendentry{\coreset};
         
         \addplot[thick, color=Plum, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_mc_dropout_init_set_7.txt};
         \addlegendentry{\mcdropout};
    
         % Segment Entropy
         \addplot[thick, color=BurntOrange, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_segment_entropy_init_set_7.txt};
         \addlegendentry{\segent};
    
        % Redanl
         \addplot[thick, color=Goldenrod, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_redal_init_set_7.txt};
         \addlegendentry{\redal};

        \addplot[thick, color=Green, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_confidence_init_set_7.txt};
         \addlegendentry{\softconf};

         \legend{};
        \end{axis}
    \end{tikzpicture} &
\begin{tikzpicture}[baseline={([yshift=\baselineskip]current bounding box.north)}]
        \tikzstyle{every node}=[font=\footnotesize]
        \begin{axis}[
            width=4.6cm,
            height=4.2cm,
            font=\footnotesize,
            xtick={3,5,7,9},
            % ymin=25,
            % ylabel=mIoU ($\%$),
            ylabel shift=-5 pt,
            ymin = 22,
            ymax = 51,
            xmin = 2.5, 
            xmax = 9.5, 
            label style={font=\footnotesize},
            tick label style={font=\footnotesize},
            title style={yshift=-1.ex,},
            legend pos=south east,
            grid=major,
            % legend style={nodes={scale=0.8, transform shape}},
            % legend cell align={left},
            legend pos=north west,
            legend style={draw=none},
            grid=major,
            legend style={at={(0.5,-0.5)},    
                anchor=north,legend columns=4},
        ]
         \addplot[thick, color=NavyBlue, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_random_init_set_2.txt};
         \addlegendentry{random};
    
         \addplot[thick, color=Green, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_confidence_init_set_2.txt};
         \addlegendentry{\softconf};
    
         \addplot[thick, color=VioletRed, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_margin_init_set_2.txt};
         \addlegendentry{\softmargin};
    
         \addplot[thick, color=CadetBlue, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_entropy_init_set_2.txt};
         \addlegendentry{\softentropy};
    
         \addplot[thick, color=BrickRed, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_coreset_init_set_2.txt};
         \addlegendentry{\coreset};
         
         \addplot[thick, color=Plum, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_mc_dropout_init_set_2.txt};
         \addlegendentry{\mcdropout};
    
         % Segment Entropy
         \addplot[thick, color=BurntOrange, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_segment_entropy_init_set_2.txt};
         \addlegendentry{\segent};
    
        % Redanl
         \addplot[thick, color=Goldenrod, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_redal_init_set_2.txt};
         \addlegendentry{\redal};
         
         \legend{};
        \end{axis}
    \end{tikzpicture} 
    \vspace{-10pt}
    \\
   \begin{tikzpicture}[baseline={([yshift=\baselineskip]current bounding box.north)}]
        \tikzstyle{every node}=[font=\footnotesize]
        \begin{axis}[
            width=4.6cm,
            height=4.2cm,
            font=\footnotesize,
            xtick={3,5,7,9},
            ylabel=mIoU ($\%$),
            ylabel shift=-5 pt,
            ymin = 22,
            ymax = 51,
            xmin = 2.5, 
            xmax = 9.5, 
            label style={font=\footnotesize},
            tick label style={font=\footnotesize},
            title style={yshift=-1.ex,},
            legend pos=south east,
            grid=major,
            % legend style={nodes={scale=0.8, transform shape}},
            % legend cell align={left},
            legend pos=north west,
            % legend style={draw=none},
            grid=major,
            legend style={at={(0.5,-0.5)},    
                anchor=north,legend columns=4},
        ]
         \addplot[thick, color=NavyBlue, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_random_init_set_6.txt};
         \addlegendentry{random};
    
         \addplot[thick, color=Green, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_confidence_init_set_6.txt};
         \addlegendentry{\softconf};
    
         \addplot[thick, color=VioletRed, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_margin_init_set_6.txt};
         \addlegendentry{\softmargin};
    
         \addplot[thick, color=CadetBlue, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_entropy_init_set_6.txt};
         \addlegendentry{\softentropy};
    
         \addplot[thick, color=BrickRed, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_coreset_init_set_6.txt};
         \addlegendentry{\coreset};
         
         \addplot[thick, color=Plum, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_mc_dropout_init_set_6.txt};
         \addlegendentry{\mcdropout};
    
         % Segment Entropy
         \addplot[thick, color=BurntOrange, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_segment_entropy_init_set_6.txt};
         \addlegendentry{\segent};
    
        % Redanl
         \addplot[thick, color=Goldenrod, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_redal_init_set_6.txt};
         \addlegendentry{\redal};

         \legend{};
        \end{axis}
    \end{tikzpicture} &
\begin{tikzpicture}[baseline={([yshift=\baselineskip]current bounding box.north)}]
        \tikzstyle{every node}=[font=\footnotesize]
        \begin{axis}[
            width=4.6cm,
            height=4.2cm,
            font=\footnotesize,
            xtick={3,5,7,9},
            % ymin=25,
            % ylabel=mIoU ($\%$),
            ylabel shift=-5 pt,
            ymin = 22,
            ymax = 51,
            xmin = 2.5, 
            xmax = 9.5, 
            label style={font=\footnotesize},
            tick label style={font=\footnotesize},
            title style={yshift=-1.ex,},
            legend pos=south east,
            grid=major,
            % legend style={nodes={scale=0.8, transform shape}},
            % legend cell align={left},
            legend pos=north west,
            legend style={draw=none},
            grid=major,
            legend style={at={(0.5,-0.5)},    
                anchor=north,legend columns=4},
        ]
         \addplot[thick, color=NavyBlue, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_random_init_set_13.txt};
         \addlegendentry{random};
    
         % \addplot[thick, color=Green, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_confidence_init_set_13.txt};
         % \addlegendentry{\softconf};
    
         \addplot[thick, color=VioletRed, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_margin_init_set_13.txt};
         \addlegendentry{\softmargin};
    
         \addplot[thick, color=CadetBlue, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_entropy_init_set_13.txt};
         \addlegendentry{\softentropy};
    
         \addplot[thick, color=BrickRed, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_coreset_init_set_13.txt};
         \addlegendentry{\coreset};
         
         \addplot[thick, color=Plum, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_mc_dropout_init_set_13.txt};
         \addlegendentry{\mcdropout};
    
         % Segment Entropy
         \addplot[thick, color=BurntOrange, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_segment_entropy_init_set_13.txt};
         \addlegendentry{\segent};
    
        % Redanl
         \addplot[thick, color=Goldenrod, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_redal_init_set_13.txt};
         \addlegendentry{\redal};
         
         \legend{};
        \end{axis}
    \end{tikzpicture} \\
    
\end{tabular}

}

==> figs/tikz/redal_cls_dsim.tex <==
\centering
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        % ymax=53,
        width=4.5cm,
        height=4cm,
        font=\footnotesize,
        xtick={3,5,7,9},
        xlabel=$\%$ of labeled points,
        label style={font=\small},
        tick label style={font=\small},
        title style={yshift=-1.ex,},
        title=ReDAL,
        legend pos=south east,
        % legend style={draw=none},
        grid=major,
        legend style={nodes={scale=0.7, transform shape}},
        legend cell align={left}
    ]
    
    \addplot [color=Orange, mark=+] table [y=y,x=x]{data/s3dis/s3dis_ReDal_init_set_ablation_internal_dsim_w_clustering.txt};
    \addlegendentry{view cls. feat.};
    \addplot [color=Orchid, mark=+] table [y=y,x=x]{data/s3dis/s3dis_ReDal_init_set_ablation_internal_dsim.txt};
    \addlegendentry{view feat.};
    
    \end{axis}
\end{tikzpicture}

==> figs/tikz/redal_combined_div.tex <==
\centering
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        % ymax=53,
        width=4.5cm,
        height=4cm,
        font=\footnotesize,
        xtick={3,5,7,9},
        xlabel=$\%$ of labeled points,
        ylabel=mIoU ($\%$),
        label style={font=\small},
        tick label style={font=\small},
        title style={yshift=-1.ex,},
        title=ReDAL,
        legend pos=south east,
        grid=major,
        legend style={nodes={scale=0.7, transform shape}},
        legend cell align={left}
        % legend columns=-1,
    ]
    
    \addplot [color=Orange, mark=+] table [y=y,x=x]{data/s3dis/s3dis_ReDAL_our_full_method.txt};
    % {data/s3dis/s3dis_coreset_init_set_ablation_external_dsim_w_clustering.txt};
    \addlegendentry{SeedAL};
    
    \addplot [color=Orchid, mark=+] table [y=y,x=x]{data/s3dis/s3dis_ReDAL_init_set_ablation_internal_dsim_w_clustering.txt};

    \addlegendentry{intra-div.};
    \addplot [color=ProcessBlue, mark=+] table [y=y,x=x]{data/s3dis/s3dis_ReDAL_init_set_ablation_external_dsim_w_clustering.txt};
    % {data/s3dis/s3dis_coreset_init_set_ablation_internal_dsim_w_clustering.txt};
    \addlegendentry{inter-div.};
    
    \end{axis}
\end{tikzpicture}

==> figs/tikz/redal_dino.tex <==
\centering
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        % ymax=53,
        width=4.5cm,
        height=4cm,
        font=\footnotesize,
        xtick={3,5,7,9},
        % ylabel=mIoU ($\%$),
        xlabel=$\%$ of labeled points,
        label style={font=\small},
        tick label style={font=\small},
        title=ReDAL (S3DIS),
        legend pos=north west,
        grid=major,
        legend style={nodes={scale=0.7, transform shape}},
        legend cell align={left}
    ]
    
    \addplot [color=Orange, mark=+] table [y=y,x=x]{data/s3dis/s3dis_ReDAL_init_set_6.txt};
    \addlegendentry{init};
    \addplot [color=Orchid, mark=+] table [y=y,x=x]{data/s3dis/s3dis_ReDAL_init_set_6_closest_dino.txt};    
    \addlegendentry{closest};
    \end{axis}
\end{tikzpicture}

==> figs/tikz/redal_dsim.tex <==
\centering
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        % ymax=53,
        width=4.5cm,
        height=4cm,
        font=\footnotesize,
        xtick={3,5,7,9},
        xlabel=$\%$ of labeled points,
        label style={font=\small},
        tick label style={font=\small},
        title style={yshift=-1.ex,},
        title=ReDAL,
        legend pos=south east,
        % legend style={draw=none},
        grid=major,
        legend style={nodes={scale=0.7, transform shape}},
        legend cell align={left}
    ]
    
    \addplot [color=Orange, mark=+] table [y=y,x=x]{data/s3dis/s3dis_ReDal_init_set_ablation_internal_dsim.txt};
    \addlegendentry{intra-div.};
    \addplot [color=Orchid, mark=+] table [y=y,x=x]{data/s3dis/s3dis_ReDal_init_set_ablation_internal_sim.txt};
    \addlegendentry{intra-sim.};
    
    \end{axis}
\end{tikzpicture}

==> figs/tikz/redal_inter_scene_div.tex <==
\centering
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        % ymax=53,
        width=4.5cm,
        height=4cm,
        font=\footnotesize,
        xtick={3,5,7,9},
        xlabel=$\%$ of labeled points,
        label style={font=\small},
        tick label style={font=\small},
        title style={yshift=-1.ex,},
        title=ReDAL,
        legend pos=south east,
        grid=major,
        legend style={nodes={scale=0.7, transform shape}},
        legend cell align={left}
    ]
    
    \addplot [color=Orange, mark=+] table [y=y,x=x]{data/s3dis/s3dis_ReDal_init_set_ablation_external_dsim_w_clustering.txt};
    \addlegendentry{inter-div.};
    \addplot [color=Orchid, mark=+] table [y=y,x=x]{data/s3dis/s3dis_ReDal_init_set_ablation_external_sim_w_clustering.txt};
    \addlegendentry{inter-sim.};
    
    \end{axis}
\end{tikzpicture}

==> figs/tikz/redal_randomness.tex <==
\centering
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        ymax=53,
        width=4.7cm,
        height=4.2cm,
        font=\footnotesize,
        xtick={3,5,7,9},
        % xlabel=$\%$ of labeled points,
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        title style={yshift=-1.ex,},
        title=ReDAL,
        legend pos=south east,
        grid=major,
        legend style={nodes={scale=0.7, transform shape}},
        legend cell align={left}
    ]
    \foreach \file in {1,2,...,14,16,17,18,19,20}
    \addplot [color=RoyalBlue, mark=+, dashed, forget plot] table [y=y,x=x]{data/s3dis/s3dis_ReDAL_init_set_\file.txt};
    \addplot [color=RoyalBlue, mark=+, dashed] table [y=y,x=x]{data/s3dis/s3dis_ReDAL_init_set_1.txt};
    \addlegendentry{random}; 
    
    \addplot [color=RoyalBlue, mark=+, ultra thick] table [y=mean,x=x]{data/s3dis/s3dis_ReDAL_init_set_1-20-mean-std.txt};
    \addlegendentry{random avg.\!\!};

    \addplot [color=purple, mark=+, ultra thick] table [y=y,x=x]{data/s3dis/s3dis_ReDAL_our_full_method.txt};
    \addlegendentry{\ours}; 
    \end{axis}
\end{tikzpicture}

==> figs/tikz/rest_of_methods_kitti.tex <==
% \begin{tabular}{@{}cc@{}}
\resizebox{\columnwidth}{!}{
\begin{tabular}{cc}
    \multicolumn{2}{c}{
    \centering
    \begin{tikzpicture}
    \begin{customlegend}[legend columns=4,legend style={align=center, column sep=.4ex, nodes={scale=0.9, transform shape}, draw=white!80!black},
        legend entries={
                        random,
                        \KMfirst,
                        \KMsecond,
                        \ours,
                        }]
        \addlegendimage{color=RoyalBlue, dashed, mark=+} 
        \addlegendimage{ultra thick, color=YellowOrange, mark=+}
        \addlegendimage{ultra thick, color=ForestGreen,  mark=+}
        \addlegendimage{ultra thick, color=purple, mark=+}    
        \end{customlegend}
    \end{tikzpicture}
    }
    \vspace{-12pt}
    \\
  \begin{tikzpicture}[baseline={([yshift=\baselineskip]current bounding box.north)}]
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        % ymin=25,
        % ymax=45.5,
        ymin=39,
        ymax=60,
        width=5.0cm,
        height=4.5cm,
        font=\footnotesize,
        xtick={1,2,3,4},
        % ymin=25,
        ylabel=mIoU ($\%$),
        ylabel shift=-5 pt,
        label style={font=\small},
        tick label style={font=\small},
        title=\softconf,
        title style={yshift=-1.ex,},
        legend pos=south east,
        grid=major,
        legend style={nodes={scale=0.8, transform shape}},
        legend cell align={left}
    ]

    \addplot[ultra thick, color=YellowOrange, mark=+]  table [y=y,x=x]{data/kitti/kitti_softmax_confidence_baseline_v1.txt};
     \addlegendentry{\KMfirst};
     
    \addplot[ultra thick, color=ForestGreen, mark=+]  table [y=y,x=x]{data/kitti/kitti_softmax_confidence_init_set_dino_baseline_w_clustering_v2.txt};
     \addlegendentry{\KMsecond};

    \addplot [color=RoyalBlue, dashed, mark=+] table [y=y,x=x]{data/kitti/kitti_softmax_confidence_init_set_redal.txt};
    \foreach \file in {1,2}
        \addplot [color=RoyalBlue, dashed, mark=+] table [y=y,x=x]{data/kitti/kitti_softmax_confidence_rand\file.txt};
    \addlegendentry{random};

     \addplot[ultra thick, color=purple, mark=+]  table [y=y,x=x]{data/kitti/kitti_softmax_confidence_our_full_method.txt};
     \addlegendentry{\ours};
    
    \legend{};
    \end{axis}
\end{tikzpicture}
    
    &
\begin{tikzpicture}[baseline={([yshift=\baselineskip]current bounding box.north)}]
  \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        % ymin=25,
        % ymax=45.5,
        ymin=39,
        ymax=60,
        width=5.0cm,
        height=4.5cm,
        % ymin=18,
        % ymax=42,
        font=\footnotesize,
        xtick={1,2,3,4},
        % ylabel=mIoU ($\%$),
        % xlabel=$\%$ of labeled points,
        label style={font=\small},
        tick label style={font=\small},
        title=\softmargin,
        title style={yshift=-1.ex,},
        legend pos=south east,
        grid=major,
        legend style={nodes={scale=0.8, transform shape}},
        legend cell align={left}
    ]
     
    \addplot[ultra thick, color=YellowOrange, mark=+]  table [y=y,x=x]{data/kitti/kitti_softmax_margin_baseline_v1.txt};
     \addlegendentry{\KMfirst};
     
     \addplot[ultra thick, color=ForestGreen, mark=+]  table [y=y,x=x]{data/kitti/kitti_softmax_margin_init_set_dino_baseline_w_clustering_v2.txt};
     \addlegendentry{\KMsecond};
    
    \addplot [color=RoyalBlue, dashed, mark=+] table [y=y,x=x]{data/kitti/kitti_softmax_margin_init_set_redal.txt};
    \foreach \file in {1,2}
        \addplot [color=RoyalBlue, dashed, mark=+] table [y=y,x=x]{data/kitti/kitti_softmax_margin_rand\file.txt};
    \addlegendentry{random};
     
    \addplot[ultra thick, color=purple, mark=+]  table [y=y,x=x]{data/kitti/kitti_softmax_margin_our_full_method.txt};
     \addlegendentry{\ours};
    \legend{};
    
    \end{axis}
    \end{tikzpicture} 
\\
    \begin{tikzpicture}[baseline={([yshift=\baselineskip, xshift=2pt]current bounding box.north)}]
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        % ymin=25,
        % ymax=45.5,
        ymin=39,
        ymax=60,
        width=5.0cm,
        height=4.5cm,
        font=\footnotesize,
        xtick={1,2,3,4},
        ylabel=mIoU ($\%$),
        ylabel=mIoU ($\%$),
        ylabel shift=-5 pt,
        xlabel=$\%$ of labeled points,
        label style={font=\small},
        tick label style={font=\small},
        title=\softentropy,
        title style={yshift=-1.ex,},
        legend pos=south east,
        grid=major,
        legend style={nodes={scale=0.8, transform shape}},
        legend cell align={left}
    ]    

        \addplot[ultra thick, color=YellowOrange, mark=+]  table [y=y,x=x]{data/kitti/kitti_softmax_entropy_baseline_v1.txt};
         \addlegendentry{\KMfirst};
         
         \addplot[ultra thick, color=ForestGreen, mark=+]  table [y=y,x=x]{data/kitti/kitti_softmax_entropy_init_set_dino_baseline_w_clustering_v2.txt};
         \addlegendentry{\KMsecond};

        \addplot [color=RoyalBlue, dashed, mark=+] table [y=y,x=x]{data/kitti/kitti_softmax_entropy_init_set_redal.txt};
        \foreach \file in {1,2}
            \addplot [color=RoyalBlue, dashed, mark=+] table [y=y,x=x]{data/kitti/kitti_softmax_entropy_rand\file.txt};
        \addlegendentry{random};
         
         
        \addplot[ultra thick, color=purple, mark=+]  table [y=y,x=x]{data/kitti/kitti_softmax_entropy_our_full_method.txt};
         \addlegendentry{\ours};
        \legend{};
    
    
    \end{axis}
\end{tikzpicture}

& 
\begin{tikzpicture}[baseline={([yshift=\baselineskip]current bounding box.north)}]
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        ymin=39,
        ymax=60,
        width=5.0cm,
        height=4.5cm,
        % ymin=18,
        % ymax=42,
        font=\footnotesize,
        xtick={1,2,3,4},
        xlabel=$\%$ of labeled points,
        ylabel=\textcolor{white}{mIoU ($\%$)},
        ylabel shift=-15 pt,
        label style={font=\small},
        tick label style={font=\small},
        title=\mcdropout,
        title style={yshift=-1.ex,},
        legend pos=south east,
        grid=major,
        legend style={nodes={scale=0.8, transform shape}},
        legend cell align={left}
    ]

        \addplot[ultra thick, color=YellowOrange, mark=+]  table [y=y,x=x]{data/kitti/kitti_mc_dropout_baseline_v1.txt};
     \addlegendentry{\KMfirst};
     
         \addplot [color=RoyalBlue, dashed, mark=+] table [y=y,x=x]{data/kitti/kitti_mc_dropout_init_set_redal.txt};
        \foreach \file in {1,2} %2
            \addplot [color=RoyalBlue, dashed, mark=+] table [y=y,x=x]{data/kitti/kitti_mc_dropout_rand\file.txt};
        \addlegendentry{random};
         
        % \addplot[ultra thick, color=YellowOrange, mark=+]  table [y=y,x=x]{data/kitti/kitti_ReDAL_baseline_v1.txt};
        %  \addlegendentry{\KMfirst};
         
         \addplot[ultra thick, color=ForestGreen, mark=+]  table [y=y,x=x]{data/kitti/kitti_mc_dropout_init_set_dino_baseline_w_clustering_v2.txt};
         \addlegendentry{\KMsecond};
         
        \addplot[ultra thick, color=purple, mark=+]  table [y=y,x=x]{data/kitti/kitti_mc_dropout_our_full_method.txt};
         \addlegendentry{\ours};
        \legend{};
    
    
    \end{axis}
\end{tikzpicture}
    
    \vspace{-10pt}
    \\
    
\end{tabular}
}








% % \begin{tabular}{@{}cc@{}}
% \resizebox{\textwidth}{!}{
% \begin{tabular}{cccc}
%     \multicolumn{4}{c}{
%     \centering
%     \begin{tikzpicture}
%     \begin{customlegend}[legend columns=4,legend style={align=center, column sep=.4ex, nodes={scale=0.9, transform shape}, draw=white!80!black},
%         legend entries={
%                         random,
%                         \KMfirst,
%                         \KMsecond,
%                         \ours,
%                         }]
%         \addlegendimage{color=RoyalBlue, dashed, mark=+} 
%         \addlegendimage{ultra thick, color=YellowOrange, mark=+}
%         \addlegendimage{ultra thick, color=ForestGreen,  mark=+}
%         \addlegendimage{ultra thick, color=purple, mark=+}    
%         \end{customlegend}
%     \end{tikzpicture}
%     }
%     \vspace{-12pt}
%     \\
%   \begin{tikzpicture}[baseline={([yshift=\baselineskip]current bounding box.north)}]
%     \tikzstyle{every node}=[font=\small]
%     \begin{axis}[
%         % ymin=25,
%         % ymax=45.5,
%         ymin=39,
%         ymax=60,
%         width=5.0cm,
%         height=4.5cm,
%         font=\footnotesize,
%         xtick={1,2,3,4},
%         % ymin=25,
%         ylabel=mIoU ($\%$),
%         ylabel shift=-5 pt,
%         label style={font=\small},
%         tick label style={font=\small},
%         title=\softconf,
%         title style={yshift=-1.ex,},
%         legend pos=south east,
%         grid=major,
%         legend style={nodes={scale=0.8, transform shape}},
%         legend cell align={left}
%     ]

%     \addplot[ultra thick, color=YellowOrange, mark=+]  table [y=y,x=x]{data/kitti/kitti_softmax_confidence_baseline_v1.txt};
%      \addlegendentry{\KMfirst};
     
%     \addplot[ultra thick, color=ForestGreen, mark=+]  table [y=y,x=x]{data/kitti/kitti_softmax_confidence_init_set_dino_baseline_w_clustering_v2.txt};
%      \addlegendentry{\KMsecond};

%     \addplot [color=RoyalBlue, dashed, mark=+] table [y=y,x=x]{data/kitti/kitti_softmax_confidence_init_set_redal.txt};
%     \foreach \file in {1,2}
%         \addplot [color=RoyalBlue, dashed, mark=+] table [y=y,x=x]{data/kitti/kitti_softmax_confidence_rand\file.txt};
%     \addlegendentry{random};

%      \addplot[ultra thick, color=purple, mark=+]  table [y=y,x=x]{data/kitti/kitti_softmax_confidence_our_full_method.txt};
%      \addlegendentry{\ours};
    
%     \legend{};
%     \end{axis}
% \end{tikzpicture}
    
%     &
% \begin{tikzpicture}[baseline={([yshift=\baselineskip]current bounding box.north)}]
%   \tikzstyle{every node}=[font=\small]
%     \begin{axis}[
%         % ymin=25,
%         % ymax=45.5,
%         ymin=39,
%         ymax=60,
%         width=5.0cm,
%         height=4.5cm,
%         % ymin=18,
%         % ymax=42,
%         font=\footnotesize,
%         xtick={1,2,3,4},
%         % ylabel=mIoU ($\%$),
%         % xlabel=$\%$ of labeled points,
%         label style={font=\small},
%         tick label style={font=\small},
%         title=\softmargin,
%         title style={yshift=-1.ex,},
%         legend pos=south east,
%         grid=major,
%         legend style={nodes={scale=0.8, transform shape}},
%         legend cell align={left}
%     ]
     
%     \addplot[ultra thick, color=YellowOrange, mark=+]  table [y=y,x=x]{data/kitti/kitti_softmax_margin_baseline_v1.txt};
%      \addlegendentry{\KMfirst};
     
%      \addplot[ultra thick, color=ForestGreen, mark=+]  table [y=y,x=x]{data/kitti/kitti_softmax_margin_init_set_dino_baseline_w_clustering_v2.txt};
%      \addlegendentry{\KMsecond};
    
%     \addplot [color=RoyalBlue, dashed, mark=+] table [y=y,x=x]{data/kitti/kitti_softmax_margin_init_set_redal.txt};
%     \foreach \file in {1,2}
%         \addplot [color=RoyalBlue, dashed, mark=+] table [y=y,x=x]{data/kitti/kitti_softmax_margin_rand\file.txt};
%     \addlegendentry{random};
     
%     \addplot[ultra thick, color=purple, mark=+]  table [y=y,x=x]{data/kitti/kitti_softmax_margin_our_full_method.txt};
%      \addlegendentry{\ours};
%     \legend{};
    
%     \end{axis}
%     \end{tikzpicture} 

%     & 
%     \begin{tikzpicture}[baseline={([yshift=\baselineskip, xshift=2pt]current bounding box.north)}]
%     \tikzstyle{every node}=[font=\small]
%     \begin{axis}[
%         % ymin=25,
%         % ymax=45.5,
%         ymin=39,
%         ymax=60,
%         width=5.0cm,
%         height=4.5cm,
%         font=\footnotesize,
%         xtick={1,2,3,4},
%         ylabel=\textcolor{white}{mIoU ($\%$)},
%         ylabel shift=-5 pt,
%         % xlabel=$\%$ of labeled points,
%         label style={font=\small},
%         tick label style={font=\small},
%         title=\softentropy,
%         title style={yshift=-1.ex,},
%         legend pos=south east,
%         grid=major,
%         legend style={nodes={scale=0.8, transform shape}},
%         legend cell align={left}
%     ]    

%         \addplot[ultra thick, color=YellowOrange, mark=+]  table [y=y,x=x]{data/kitti/kitti_softmax_entropy_baseline_v1.txt};
%          \addlegendentry{\KMfirst};
         
%          \addplot[ultra thick, color=ForestGreen, mark=+]  table [y=y,x=x]{data/kitti/kitti_softmax_entropy_init_set_dino_baseline_w_clustering_v2.txt};
%          \addlegendentry{\KMsecond};

%         \addplot [color=RoyalBlue, dashed, mark=+] table [y=y,x=x]{data/kitti/kitti_softmax_entropy_init_set_redal.txt};
%         \foreach \file in {1,2}
%             \addplot [color=RoyalBlue, dashed, mark=+] table [y=y,x=x]{data/kitti/kitti_softmax_entropy_rand\file.txt};
%         \addlegendentry{random};
         
         
%         \addplot[ultra thick, color=purple, mark=+]  table [y=y,x=x]{data/kitti/kitti_softmax_entropy_our_full_method.txt};
%          \addlegendentry{\ours};
%         \legend{};
    
    
%     \end{axis}
% \end{tikzpicture}

% & 
% \begin{tikzpicture}[baseline={([yshift=\baselineskip]current bounding box.north)}]
%     \tikzstyle{every node}=[font=\small]
%     \begin{axis}[
%         ymin=39,
%         ymax=60,
%         width=5.0cm,
%         height=4.5cm,
%         % ymin=18,
%         % ymax=42,
%         font=\footnotesize,
%         xtick={1,2,3,4},
%         % ylabel=mIoU ($\%$),
%         % xlabel=$\%$ of labeled points,
%         ylabel=\textcolor{white}{mIoU ($\%$)},
%         ylabel shift=-15 pt,
%         label style={font=\small},
%         tick label style={font=\small},
%         title=\mcdropout,
%         title style={yshift=-1.ex,},
%         legend pos=south east,
%         grid=major,
%         legend style={nodes={scale=0.8, transform shape}},
%         legend cell align={left}
%     ]

%         \addplot[ultra thick, color=YellowOrange, mark=+]  table [y=y,x=x]{data/kitti/kitti_mc_dropout_baseline_v1.txt};
%      \addlegendentry{\KMfirst};
     
%          \addplot [color=RoyalBlue, dashed, mark=+] table [y=y,x=x]{data/kitti/kitti_mc_dropout_init_set_redal.txt};
%         \foreach \file in {1,2} %2
%             \addplot [color=RoyalBlue, dashed, mark=+] table [y=y,x=x]{data/kitti/kitti_mc_dropout_rand\file.txt};
%         \addlegendentry{random};
         
%         % \addplot[ultra thick, color=YellowOrange, mark=+]  table [y=y,x=x]{data/kitti/kitti_ReDAL_baseline_v1.txt};
%         %  \addlegendentry{\KMfirst};
         
%          \addplot[ultra thick, color=ForestGreen, mark=+]  table [y=y,x=x]{data/kitti/kitti_mc_dropout_init_set_dino_baseline_w_clustering_v2.txt};
%          \addlegendentry{\KMsecond};
         
%         \addplot[ultra thick, color=purple, mark=+]  table [y=y,x=x]{data/kitti/kitti_mc_dropout_our_full_method.txt};
%          \addlegendentry{\ours};
%         \legend{};
    
    
%     \end{axis}
% \end{tikzpicture}
    
%     \vspace{-10pt}
%     \\
    
% \end{tabular}
% }

==> figs/tikz/s3dis-ss-feats-sh.tex <==
\resizebox{0.7\columnwidth}{!}{
\begin{tabular}{cc}
    \multicolumn{2}{c}{
    \centering
    \begin{tikzpicture}
    \begin{customlegend}[legend columns=3,legend style={align=center, column sep=.4ex, nodes={scale=1.0, transform shape}, draw=white!80!black},
        legend entries={ 
                        \depthcontrast,
                        \also,
                        \segcontrast,
                        \moco,
                        \dino,
                        random,
                        }]
        \addlegendimage{ultra thick, color=YellowOrange, mark=+}
        \addlegendimage{ultra thick, color=Orchid, mark=+}
        \addlegendimage{ultra thick, color=Cyan, mark=+}
        \addlegendimage{ultra thick, color=ForestGreen, mark=+} 
        \addlegendimage{ultra thick, color=purple,  mark=+}
        \addlegendimage{color=RoyalBlue, dashed, mark=+} 
        \end{customlegend}
    \end{tikzpicture}
    }
    \vspace{-12pt}
    \\

\begin{tikzpicture}[baseline={([yshift=\baselineskip]current bounding box.north)}]
  \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        ymin=30,
        ymax=45.5,
        width=4.6cm,
        height=4.2cm,
        % ymin=18,
        % ymax=42,
        font=\footnotesize,
        xtick={3,5,7,9},
        % ylabel=mIoU ($\%$),
        % xlabel=$\%$ of labeled points,
        label style={font=\small},
        tick label style={font=\small},
        title=\softmargin,
        title style={yshift=-1.ex,},
        legend pos=south east,
        grid=major,
        legend style={nodes={scale=0.8, transform shape}},
        legend cell align={left}
    ]
     
    \addplot[ultra thick, color=YellowOrange, mark=+]  table [y=y,x=x]{data/rebuttal/s3dis_depthcontrast_softmax_margin.txt};
     \addlegendentry{\depthcontrast};
     
    \addplot[ultra thick, color=ForestGreen, mark=+]  table [y=y,x=x]{data/rebuttal/s3dis_mocov3_softmax_margin.txt};
    \addlegendentry{\moco};

     \addplot[ultra thick, color=purple, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_margin_our_full_method.txt};
     \addlegendentry{\dino}; 

    \addplot[color=RoyalBlue, dashed, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_margin_random-mean.txt};
     \addlegendentry{random};
     
    \legend{};
    
    \end{axis}
\end{tikzpicture} 
&
\begin{tikzpicture}[baseline={([yshift=\baselineskip]current bounding box.north)}]
  \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        ymin=30,
        ymax=62.5,
        width=4.6cm,
        height=4.2cm,
        % ymin=18,
        % ymax=42,
        font=\footnotesize,
        xtick={3,5,7,9},
        % ylabel=mIoU ($\%$),
        % xlabel=$\%$ of labeled points,
        label style={font=\small},
        tick label style={font=\small},
        title=\redal,
        title style={yshift=-1.ex,},
        legend pos=south east,
        grid=major,
        legend style={nodes={scale=0.8, transform shape}},
        legend cell align={left}
    ]
     
     \addplot[ultra thick, color=YellowOrange, mark=+]  table [y=y,x=x]{data/rebuttal/s3dis_depthcontrast_ReDAL.txt};
     \addlegendentry{\depthcontrast};
     
     \addplot[ultra thick, color=ForestGreen, mark=+]  table [y=y,x=x]
     {data/rebuttal/s3dis_mocov3_ReDAL.txt};
     \addlegendentry{\moco};

     \addplot[ultra thick, color=purple, mark=+]  table [y=y,x=x]
     {data/s3dis/s3dis_ReDAL_our_full_method.txt};
     \addlegendentry{\dino};

    \addplot[color=RoyalBlue, dashed, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_ReDAL_random-mean.txt};
    \addlegendentry{random};
     
    \legend{};
    \end{axis}
\end{tikzpicture} 

\\    
\end{tabular}

}

==> figs/tikz/s3dis-ss-feats.tex <==
% \begin{tabular}{@{}cc@{}}
\resizebox{\textwidth}{!}{
\begin{tabular}{ccccc}
    \multicolumn{4}{c}{
    \centering
    \begin{tikzpicture}
    \begin{customlegend}[legend columns=4,legend style={align=center, column sep=.4ex, nodes={scale=1.0, transform shape}, draw=white!80!black},
        legend entries={ 
                        \depthcontrast,
                        % \also,
                        % \segcontrast,
                        \moco,
                        \dino,
                        random,
                        }]
        \addlegendimage{ultra thick, color=YellowOrange, mark=+}
        % \addlegendimage{ultra thick, color=Orchid, mark=+}
        % \addlegendimage{ultra thick, color=Cyan, mark=+}
        \addlegendimage{ultra thick, color=ForestGreen, mark=+} 
        \addlegendimage{ultra thick, color=purple,  mark=+}
        \addlegendimage{color=RoyalBlue, dashed, mark=+} 
        
        %\addlegendimage{ultra thick, color=purple, mark=+}    
    \end{customlegend}
    \end{tikzpicture}
    }
    \vspace{-12pt}
    \\
\begin{tikzpicture}[baseline={([yshift=\baselineskip]current bounding box.north)}]
  \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        ymin=30,
        ymax=45.5,
        width=5.0cm,
        height=4.5cm,
        % ymin=30,
        % ymax=42,
        font=\footnotesize,
        xtick={3,5,7,9},
        ylabel=mIoU ($\%$),
        % xlabel=$\%$ of labeled points,
        label style={font=\small},
        tick label style={font=\small},
        title=\random,
        title style={yshift=-1.ex,},
        legend pos=south east,
        grid=major,
        legend style={nodes={scale=0.8, transform shape}},
        legend cell align={left}
    ]
     
    \addplot[ultra thick, color=YellowOrange, mark=+]  table [y=y,x=x]{data/rebuttal/s3dis_depthcontrast_random.txt};
     \addlegendentry{\depthcontrast};
    \addplot[ultra thick, color=ForestGreen, mark=+]  table [y=y,x=x]{data/rebuttal/s3dis_mocov3_random.txt};
     \addlegendentry{\moco};
     \addplot[ultra thick, color=purple, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_random_our_full_method.txt};
    \addlegendentry{\dino}; 

     \addplot[color=RoyalBlue, dashed, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_random_random-mean.txt};
     \addlegendentry{random};
    
    \legend{};
    
    \end{axis}
\end{tikzpicture} 
&
\begin{tikzpicture}[baseline={([yshift=\baselineskip]current bounding box.north)}]
  \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        ymin=30,
        ymax=45.5,
        width=5.0cm,
        height=4.5cm,
        % ymin=18,
        % ymax=42,
        font=\footnotesize,
        xtick={3,5,7,9},
        % ylabel=mIoU ($\%$),
        % xlabel=$\%$ of labeled points,
        label style={font=\small},
        tick label style={font=\small},
        title=\mcdropout,
        title style={yshift=-1.ex,},
        legend pos=south east,
        grid=major,
        legend style={nodes={scale=0.8, transform shape}},
        legend cell align={left}
    ]
     
    \addplot[ultra thick, color=YellowOrange, mark=+]  table [y=y,x=x]{data/rebuttal/s3dis_depthcontrast_mc_dropout.txt};
     \addlegendentry{\depthcontrast};
    \addplot[ultra thick, color=ForestGreen, mark=+]  table [y=y,x=x]{data/rebuttal/s3dis_mocov3_mc_dropout.txt};
     \addlegendentry{\moco};
     \addplot[ultra thick, color=purple, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_mc_dropout_our_full_method.txt};
     \addlegendentry{\dino};

     \addplot[color=RoyalBlue, dashed, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_mc_dropout_random-mean.txt};
     \addlegendentry{random};
     
    \legend{};
    
    \end{axis}
\end{tikzpicture} 
&
\begin{tikzpicture}[baseline={([yshift=\baselineskip]current bounding box.north)}]
  \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        ymin=30,
        ymax=45.5,
        width=5.0cm,
        height=4.5cm,
        % ymin=18,
        % ymax=42,
        font=\footnotesize,
        xtick={3,5,7,9},
        % ylabel=mIoU ($\%$),
        % xlabel=$\%$ of labeled points,
        label style={font=\small},
        tick label style={font=\small},
        title=\segent,
        title style={yshift=-1.ex,},
        legend pos=south east,
        grid=major,
        legend style={nodes={scale=0.8, transform shape}},
        legend cell align={left}
    ]
     
    \addplot[ultra thick, color=YellowOrange, mark=+]  table [y=y,x=x]{data/rebuttal/s3dis_depthcontrast_segment_entropy.txt};
     \addlegendentry{\depthcontrast};
     
    \addplot[ultra thick, color=ForestGreen, mark=+]  table [y=y,x=x]{data/rebuttal/s3dis_mocov3_segment_entropy.txt};
     \addlegendentry{\moco};

     \addplot[ultra thick, color=purple, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_segment_entropy_our_full_method.txt};
     \addlegendentry{\dino};  

    \addplot[color=RoyalBlue, dashed, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_segment_entropy_random-mean.txt};
     \addlegendentry{random};
    \legend{};
    
    \end{axis}
\end{tikzpicture} 
&
\begin{tikzpicture}[baseline={([yshift=\baselineskip]current bounding box.north)}]
  \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        ymin=30,
        ymax=45.5,
        width=5.0cm,
        height=4.5cm,
        % ymin=18,
        % ymax=42,
        font=\footnotesize,
        xtick={3,5,7,9},
        % ylabel=mIoU ($\%$),
        % xlabel=$\%$ of labeled points,
        label style={font=\small},
        tick label style={font=\small},
        title=\softconf,
        title style={yshift=-1.ex,},
        legend pos=south east,
        grid=major,
        legend style={nodes={scale=0.8, transform shape}},
        legend cell align={left}
    ]
     
    \addplot[ultra thick, color=YellowOrange, mark=+]  table [y=y,x=x]{data/rebuttal/s3dis_depthcontrast_softmax_confidence.txt};
     \addlegendentry{\depthcontrast};
     
    \addplot[ultra thick, color=ForestGreen, mark=+]  table [y=y,x=x]{data/rebuttal/s3dis_mocov3_softmax_confidence.txt};
     \addlegendentry{\moco};

     \addplot[ultra thick, color=purple, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_confidence_our_full_method.txt};
    \addlegendentry{\dino};  

    \addplot[color=RoyalBlue, dashed, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_confidence_random-mean.txt};
     \addlegendentry{random};
    
    \legend{};
    
    \end{axis}
\end{tikzpicture} 
\\
\begin{tikzpicture}[baseline={([yshift=\baselineskip]current bounding box.north)}]
  \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        ymin=30,
        ymax=45.5,
        width=5.0cm,
        height=4.5cm,
        % ymin=18,
        % ymax=42,
        font=\footnotesize,
        xtick={3,5,7,9},
        ylabel=mIoU ($\%$),
        xlabel=$\%$ of labeled points,
        label style={font=\small},
        tick label style={font=\small},
        title=\softentropy,
        title style={yshift=-1.ex,},
        legend pos=south east,
        grid=major,
        legend style={nodes={scale=0.8, transform shape}},
        legend cell align={left}
    ]
     
    \addplot[ultra thick, color=YellowOrange, mark=+]  table [y=y,x=x]{data/rebuttal/s3dis_depthcontrast_softmax_entropy.txt};
     \addlegendentry{\depthcontrast};
     
    \addplot[ultra thick, color=ForestGreen, mark=+]  table [y=y,x=x]{data/rebuttal/s3dis_mocov3_softmax_entropy.txt};
     \addlegendentry{\moco};

     \addplot[ultra thick, color=purple, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_entropy_our_full_method.txt};
     \addlegendentry{\dino};

    \addplot[color=RoyalBlue, dashed, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_entropy_random-mean.txt};
     \addlegendentry{random};
     
    \legend{};
    
    \end{axis}
\end{tikzpicture} 
&
\begin{tikzpicture}[baseline={([yshift=\baselineskip]current bounding box.north)}]
  \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        ymin=30,
        ymax=45.5,
        width=5.0cm,
        height=4.5cm,
        % ymin=18,
        % ymax=42,
        font=\footnotesize,
        xtick={3,5,7,9},
        % ylabel=mIoU ($\%$),
        xlabel=$\%$ of labeled points,
        label style={font=\small},
        tick label style={font=\small},
        title=\softmargin,
        title style={yshift=-1.ex,},
        legend pos=south east,
        grid=major,
        legend style={nodes={scale=0.8, transform shape}},
        legend cell align={left}
    ]
     
    \addplot[ultra thick, color=YellowOrange, mark=+]  table [y=y,x=x]{data/rebuttal/s3dis_depthcontrast_softmax_margin.txt};
     \addlegendentry{\depthcontrast};
     
    \addplot[ultra thick, color=ForestGreen, mark=+]  table [y=y,x=x]{data/rebuttal/s3dis_mocov3_softmax_margin.txt};
    \addlegendentry{\moco};

     \addplot[ultra thick, color=purple, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_margin_our_full_method.txt};
     \addlegendentry{\dino}; 

    \addplot[color=RoyalBlue, dashed, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_margin_random-mean.txt};
     \addlegendentry{random};
     
    \legend{};
    
    \end{axis}
\end{tikzpicture} 
&
  \begin{tikzpicture}[baseline={([yshift=\baselineskip]current bounding box.north)}]
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        ymin=30,
        ymax=45.5,
        width=5.0cm,
        height=4.5cm,
        font=\footnotesize,
        xtick={3,5,7,9},
        ylabel shift=-5 pt,
        xlabel=$\%$ of labeled points,
        label style={font=\small},
        tick label style={font=\small},
        title=\coreset,
        title style={yshift=-1.ex,},
        legend pos=south east,
        grid=major,
        legend style={nodes={scale=0.8, transform shape}},
        legend cell align={left}
    ]

    \addplot[ultra thick, color=YellowOrange, mark=+]  table [y=y,x=x]{data/rebuttal/s3dis_depthcontrast_coreset.txt};
     \addlegendentry{\depthcontrast};
     
    \addplot[ultra thick, color=ForestGreen, mark=+]  table [y=y,x=x]{data/rebuttal/s3dis_mocov3_coreset.txt};
     \addlegendentry{\moco};

     \addplot[ultra thick, color=purple, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_coreset_our_full_method.txt};
     \addlegendentry{\dino};


    \addplot[color=RoyalBlue, dashed, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_coreset_random-mean.tex};
     \addlegendentry{random};

    \legend{};
    
    \end{axis}
\end{tikzpicture}    
&
\begin{tikzpicture}[baseline={([yshift=\baselineskip]current bounding box.north)}]
  \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        ymin=30,
        ymax=62.5,
        width=5.0cm,
        height=4.5cm,
        % ymin=18,
        % ymax=42,
        font=\footnotesize,
        xtick={3,5,7,9},
        % ylabel=mIoU ($\%$),
        xlabel=$\%$ of labeled points,
        label style={font=\small},
        tick label style={font=\small},
        title=\redal,
        title style={yshift=-1.ex,},
        legend pos=south east,
        grid=major,
        legend style={nodes={scale=0.8, transform shape}},
        legend cell align={left}
    ]
     
     \addplot[ultra thick, color=YellowOrange, mark=+]  table [y=y,x=x]{data/rebuttal/s3dis_depthcontrast_ReDAL.txt};
     \addlegendentry{\depthcontrast};
     
     \addplot[ultra thick, color=ForestGreen, mark=+]  table [y=y,x=x]
     {data/rebuttal/s3dis_mocov3_ReDAL.txt};
     \addlegendentry{\moco};

     \addplot[ultra thick, color=purple, mark=+]  table [y=y,x=x]
     {data/s3dis/s3dis_ReDAL_our_full_method.txt};
     \addlegendentry{\dino};

    \addplot[color=RoyalBlue, dashed, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_ReDAL_random-mean.txt};
    \addlegendentry{random};
     
    \legend{};
    \end{axis}
\end{tikzpicture} 
\\    
\end{tabular}

}

==> figs/tikz/segment_entropy_randomness.tex <==
\centering
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        % ymax=53,
        width=4.7cm,
        height=4.2cm,
        font=\footnotesize,
        xtick={3,5,7,9},
        xlabel=$\%$ of labeled points,
        % ylabel=mIoU ($\%$),
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        title style={yshift=-1.ex,},
        title=Segment Entropy,
        grid=major,
        legend style={nodes={scale=0.7, transform shape}},
        legend pos=south east,
        legend cell align={left},
        % legend style={draw=none},
        % grid=major,
        % legend style={at={(0,1.3)},    
        %     anchor=west,legend columns=3},
    ]
    \foreach \file in {1,2,...,14,16,17,18,19,20}
    \addplot [color=RoyalBlue, mark=+, dashed, forget plot] table [y=y,x=x]{data/s3dis/s3dis_segment_entropy_init_set_\file.txt};    
    \addplot [color=RoyalBlue, mark=+, dashed] table [y=y,x=x]{data/s3dis/s3dis_segment_entropy_init_set_1.txt};
    \addlegendentry{random}; 

    \addplot [color=RoyalBlue, mark=+, ultra thick] table [y=mean,x=x]{data/s3dis/s3dis_segment_entropy_init_set_1-20-mean-std.txt};
    \addlegendentry{random avg.\!\!};

    \addplot [color=purple, mark=+, ultra thick] table [y=y,x=x]{data/s3dis/s3dis_segment_entropy_our_full_method.txt};
    \addlegendentry{\ours};
    \end{axis}
\end{tikzpicture}

==> figs/tikz/sota_kitti.tex <==
\centering
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        % ymax=53,
        width=8cm,
        height=7.2cm,
        font=\footnotesize,
        % xmax=10,
        xtick={1,2,3,4},
        xlabel=$\%$ of labeled points,
        label style={font=\small},
        tick label style={font=\small},
        title=Kitti / SPVCNN, %\textcolor{red}{Model?},
        legend pos=north west,
        legend style={draw=none},
        grid=major,
        legend style={at={(0.5,-0.2)},    
            anchor=north,legend columns=3},
    ]

    % ReDAL
    % ReDAL set
    \addplot [color=black, dashed, thick, mark=+] table [y=y,x=x]{data/kitti/kitti_ReDal_init_set_redal.txt};
    \addlegendentry{ReDAL/rand set}; 
    \addplot [color=Orchid, dashed, thick,  forget plot] table [y=y,x=x]{data/kitti/kitti_ReDal_init_set_redal.txt};
    % % DINO
    % \addplot [color=black, dotted, thick, mark=+] table [y=y,x=x]{data/kitti/kitti_ReDal_init_set_dino_baseline_w_clustering_v2.txt};
    % \addlegendentry{k-means}; 
    % \addplot [color=Orchid, dotted, thick, forget plot] table [y=y,x=x]{data/kitti/kitti_ReDal_init_set_dino_baseline_w_clustering_v2.txt};
    % ours
    \addplot [color=black, thick, mark=+] table [y=y,x=x]{data/kitti/kitti_ReDal_our_full_method.txt};
    \addlegendentry{\ours};
    \addplot [color=Orchid, thick, mark=+] table [y=y,x=x]{data/kitti/kitti_ReDal_our_full_method.txt};
    \addlegendentry{ReDAL \cite{wu2021redal}};
    
    % Random
    \addplot [color=BlueViolet, dashed, thick,  forget plot] table [y=y,x=x]{data/kitti/kitti_random_init_set_redal.txt};    
    \addplot [color=BlueViolet, dotted, thick,  forget plot] table [y=y,x=x]{data/kitti/kitti_random_init_set_dino_baseline_w_clustering_v2.txt};
    \addplot [color=BlueViolet, thick, mark=+] table [y=y,x=x]{data/kitti/kitti_random_our_full_method.txt};
    \addlegendentry{Random};

    % CoreSet
    \addplot [color=Orange, dashed, thick,  forget plot] table [y=y,x=x]{data/kitti/kitti_coreset_init_set_redal.txt};    
    % \addplot [color=Orange, dotted, thick, forget plot] table [y=y,x=x]{data/kitti/kitti_coreset_init_set_dino_baseline_w_clustering_v2.txt};
    \addplot [color=Orange, thick, mark=+] table [y=y,x=x]{data/kitti/kitti_coreset_our_full_method.txt};
    \addlegendentry{CoreSet};

    % Softmax margin
    \addplot [color=BlueGreen, dashed, thick,  forget plot] table [y=y,x=x]{data/kitti/kitti_softmax_margin_init_set_redal.txt};    
    % \addplot [color=BlueGreen, dotted, thick, forget plot] table [y=y,x=x]{data/kitti/kitti_softmax_margin_init_set_dino_baseline_w_clustering_v2.txt};
    \addplot [color=BlueGreen, thick, mark=+] table [y=y,x=x]{data/kitti/kitti_softmax_margin_our_full_method.txt};
    \addlegendentry{Softmax Margin};

    % Softmax entropy
    \addplot [color=Dandelion, dashed, thick,  forget plot] table [y=y,x=x]{data/kitti/kitti_softmax_entropy_init_set_redal.txt};
    % \addplot [color=Dandelion, dotted, thick,  forget plot] table [y=y,x=x]{data/kitti/kitti_softmax_entropy_init_set_dino_baseline_w_clustering_v2.txt};
    \addplot [color=Dandelion, thick, mark=+] table [y=y,x=x]{data/kitti/kitti_softmax_entropy_our_full_method.txt};
    \addlegendentry{Softmax Entropy};

    % Softmax confidence
    \addplot [color=Green, dashed, thick,  forget plot] table [y=y,x=x]{data/kitti/kitti_softmax_confidence_init_set_redal.txt};
    % \addplot [color=Green, dotted, thick,  forget plot] table [y=y,x=x]{data/kitti/kitti_softmax_confidence_init_set_dino_baseline_w_clustering_v2.txt};
    \addplot [color=Green, thick, mark=+] table [y=y,x=x]{data/kitti/kitti_softmax_confidence_our_full_method.txt};
    \addlegendentry{Softmax Confidence};

    % Softmax confidence
    \addplot [color=RubineRed, dashed, thick,  forget plot] table [y=y,x=x]{data/kitti/kitti_segment_entropy_init_set_redal.txt};
    % \addplot [color=RubineRed, dotted, thick,  forget plot] table [y=y,x=x]{data/kitti/kitti_segment_entropy_init_set_dino_baseline_w_clustering_v2.txt};
    \addplot [color=RubineRed, thick, mark=+] table [y=y,x=x]{data/kitti/kitti_segment_entropy_our_full_method.txt};
    \addlegendentry{Segment Entropy};

    % MC Dropout
    \addplot [color=Tan, dashed, thick,  forget plot] table [y=y,x=x]{data/kitti/kitti_mc_dropout_init_set_redal.txt};   
    % \addplot [color=Tan, dotted, thick,  forget plot] table [y=y,x=x]{data/kitti/kitti_mc_dropout_init_set_dino_baseline_w_clustering_v2.txt};
    \addplot [color=Tan, thick, mark=+] table [y=y,x=x]{data/kitti/kitti_mc_dropout_our_full_method.txt};
    \addlegendentry{MCDropout \cite{}};

    
    % Arrows 
    % \draw[thick,latex-latex, black] (5,4) -- (5, 130) node[midway, right]{\small \textbf{\textcolor{black}{+12pts}}};
    % \draw[thick,latex-latex, black] (610,203) -- (610, 271) node[midway, right]{\small \textbf{\textcolor{black}{+5pts}}};
    
    \end{axis}
\end{tikzpicture}

==> figs/tikz/sota_s3dis.tex <==
\centering
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        % ymax=53,
        width=8cm,
        height=7.2cm,
        font=\footnotesize,
        % xmax=10,
        xtick={3,5,7,9},
        xlabel=$\%$ of labeled points,
        label style={font=\small},
        tick label style={font=\small},
        title=S3DIS / SPVCNN, %\textcolor{red}{Model?},
        legend pos=north west,
        legend style={draw=none},
        grid=major,
        legend style={at={(0.5,-0.2)},    
            anchor=north,legend columns=3},
        % Check https://tex.stackexchange.com/questions/276607/combine-pgfplots-and-other-shapes-in-the-same-tikz-picture
        % after end axis/.code={
        %   \node(boxtop) at (yticklabel* cs:1)  {};
        %   \node(boxbottom) at (yticklabel* cs:0)  {};
        %   \node(rightofbox) at (xticklabel* cs:1.05)  {};
        %   \draw [->, red] (boxbottom -| rightofbox) -- (boxtop -| rightofbox) node[midway, right]{\textcolor{red}{bar}};
        %   }
    ]

    % ReDAL
    % ReDAL set
    \addplot [color=black, dashed, thick] table [y=y,x=x]{data/s3dis/s3dis_ReDal_init_set_redal.txt};
    \addlegendentry{ReDAL/rand set}; 
    \addplot [color=Orchid, dashed, thick,  forget plot] table [y=y,x=x]{data/s3dis/s3dis_ReDal_init_set_redal.txt};
    % DINO
    \addplot [color=black, dotted, thick] table [y=y,x=x]{data/s3dis/s3dis_ReDal_init_set_dino_baseline_w_clustering_v1.txt};
    \addlegendentry{k-means}; 
    \addplot [color=Orchid, dotted, thick, forget plot] table [y=y,x=x]{data/s3dis/s3dis_ReDal_init_set_dino_baseline_w_clustering_v1.txt};
    % ours
    \addplot [color=black, thick, mark=+] table [y=y,x=x]{data/s3dis/s3dis_ReDal_our_full_method.txt};
    \addlegendentry{\ours};
    \addplot [color=Orchid, thick, mark=+] table [y=y,x=x]{data/s3dis/s3dis_ReDal_our_full_method.txt};
    \addlegendentry{ReDAL \cite{wu2021redal}};
    
    % Random
    \addplot [color=BlueViolet, dashed, thick,  forget plot] table [y=y,x=x]{data/s3dis/s3dis_random_init_set_redal.txt};    \addplot [color=BlueViolet, dotted, thick,  forget plot] table [y=y,x=x]{data/s3dis/s3dis_random_init_set_dino_baseline_w_clustering_v1.txt};
    \addplot [color=BlueViolet, thick, mark=+] table [y=y,x=x]{data/s3dis/s3dis_random_our_full_method.txt};
    \addlegendentry{Random};

    % CoreSet
    \addplot [color=Orange, dashed, thick,  forget plot] table [y=y,x=x]{data/s3dis/s3dis_coreset_init_set_redal.txt};    \addplot [color=Orange, dotted, thick, forget plot] table [y=y,x=x]{data/s3dis/s3dis_coreset_init_set_dino_baseline_w_clustering_v1.txt};
    \addplot [color=Orange, thick, mark=+] table [y=y,x=x]{data/s3dis/s3dis_coreset_our_full_method.txt};
    \addlegendentry{CoreSet};

    % Softmax margin
    \addplot [color=BlueGreen, dashed, thick,  forget plot] table [y=y,x=x]{data/s3dis/s3dis_softmax_margin_init_set_redal.txt};    
    \addplot [color=BlueGreen, dotted, thick, forget plot] table [y=y,x=x]{data/s3dis/s3dis_softmax_margin_init_set_dino_baseline_w_clustering_v1.txt};
    \addplot [color=BlueGreen, thick, mark=+] table [y=y,x=x]{data/s3dis/s3dis_softmax_margin_our_full_method.txt};
    \addlegendentry{Softmax Margin};

    % Softmax entropy
    \addplot [color=Dandelion, dashed, thick,  forget plot] table [y=y,x=x]{data/s3dis/s3dis_softmax_entropy_init_set_redal.txt};
    \addplot [color=Dandelion, dotted, thick,  forget plot] table [y=y,x=x]{data/s3dis/s3dis_softmax_entropy_init_set_dino_baseline_w_clustering_v1.txt};
    \addplot [color=Dandelion, thick, mark=+] table [y=y,x=x]{data/s3dis/s3dis_softmax_entropy_our_full_method.txt};
    \addlegendentry{Softmax Entropy};

    % Softmax confidence
    \addplot [color=Green, dashed, thick,  forget plot] table [y=y,x=x]{data/s3dis/s3dis_softmax_confidence_init_set_redal.txt};
    \addplot [color=Green, dotted, thick,  forget plot] table [y=y,x=x]{data/s3dis/s3dis_softmax_confidence_init_set_dino_baseline_w_clustering_v1.txt};
    \addplot [color=Green, thick, mark=+] table [y=y,x=x]{data/s3dis/s3dis_softmax_confidence_our_full_method.txt};
    \addlegendentry{Softmax Confidence};

    % Softmax confidence
    \addplot [color=RubineRed, dashed, thick,  forget plot] table [y=y,x=x]{data/s3dis/s3dis_segment_entropy_init_set_redal.txt};
    \addplot [color=RubineRed, dotted, thick,  forget plot] table [y=y,x=x]{data/s3dis/s3dis_segment_entropy_init_set_dino_baseline_w_clustering_v1.txt};
    \addplot [color=RubineRed, thick, mark=+] table [y=y,x=x]{data/s3dis/s3dis_segment_entropy_our_full_method.txt};
    \addlegendentry{Segment Entropy};

    % MC Dropout
    \addplot [color=Tan, dashed, thick,  forget plot] table [y=y,x=x]{data/s3dis/s3dis_mc_dropout_init_set_redal.txt};   \addplot [color=Tan, dotted, thick,  forget plot] table [y=y,x=x]{data/s3dis/s3dis_mc_dropout_init_set_dino_baseline_w_clustering_v1.txt};
    \addplot [color=Tan, thick, mark=+] table [y=y,x=x]{data/s3dis/s3dis_mc_dropout_our_full_method.txt};
    \addlegendentry{MCDropout \cite{}};

    % \addplot [color=black, dashed, thick,  forget plot];
    % \addlegendentry{set Redal};
    % \addplot [color=Tan, thick, mark=+] table [y=y,x=x]{data/s3dis/s3dis_mc_dropout_our_full_method.txt};
    % \addlegendentry{MCDropout \cite{}};

    
    % Arrows 
    \draw[thick,latex-latex, black] (5,4) -- (5, 130) node[midway, right]{\small \textbf{\textcolor{black}{+12pts}}};
    \draw[thick,latex-latex, black] (610,203) -- (610, 271) node[midway, right]{\small \textbf{\textcolor{black}{+5pts}}};
    
    \end{axis}
\end{tikzpicture}

==> figs/tikz/ss-feats-sh-v2.tex <==
\resizebox{0.9\columnwidth}{!}{
\begin{tabular}{cc}
    \multicolumn{2}{c}{
    \centering
    \begin{tikzpicture}
    \begin{customlegend}[legend columns=3,legend style={align=center, column sep=.4ex, nodes={scale=0.8, transform shape}, draw=white!80!black},
        legend entries={ 
                        \depthcontrast,
                        \also,
                        \segcontrast,
                        \moco,
                        \dino,
                        random,
                        }]
        \addlegendimage{ultra thick, color=YellowOrange, mark=+}
        \addlegendimage{ultra thick, color=Orchid, mark=+}
        \addlegendimage{ultra thick, color=Cyan, mark=+}
        \addlegendimage{ultra thick, color=ForestGreen, mark=+} 
        \addlegendimage{ultra thick, color=purple,  mark=+}
        \addlegendimage{color=RoyalBlue, dashed, mark=+} 
        \end{customlegend}
    \end{tikzpicture}
    }
    \vspace{-12pt}
    \\

\begin{tikzpicture}[baseline={([yshift=\baselineskip]current bounding box.north)}]
  \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        ymin=30,
        ymax=62.5,
        width=4.6cm,
        height=4.2cm,
        % ymin=18,
        % ymax=42,
        font=\footnotesize,
        xtick={3,5,7,9},
        % ylabel=mIoU ($\%$),
        % xlabel=$\%$ of labeled points,
        label style={font=\small},
        tick label style={font=\small},
        title=\redal,
        title style={yshift=-1.ex,},
        legend pos=south east,
        grid=major,
        legend style={nodes={scale=0.8, transform shape}},
        legend cell align={left}
    ]
     
     \addplot[ultra thick, color=YellowOrange, mark=+]  table [y=y,x=x]{data/rebuttal/s3dis_depthcontrast_ReDAL.txt};
     \addlegendentry{\depthcontrast};
     
     \addplot[ultra thick, color=ForestGreen, mark=+]  table [y=y,x=x]
     {data/rebuttal/s3dis_mocov3_ReDAL.txt};
     \addlegendentry{\moco};

     \addplot[ultra thick, color=purple, mark=+]  table [y=y,x=x]
     {data/s3dis/s3dis_ReDAL_our_full_method.txt};
     \addlegendentry{\dino};

    \addplot[color=RoyalBlue, dashed, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_ReDAL_random-mean.txt};
    \addlegendentry{random};
     
    \legend{};
    \end{axis}
\end{tikzpicture} 
&
  \begin{tikzpicture}[baseline={([yshift=\baselineskip]current bounding box.north)}]
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        ymin=39,
        ymax=60,
        width=4.6cm,
        height=4.2cm,
        font=\footnotesize,
        xtick={1,2,3,4},
        % ymin=25,
        ylabel shift=-5 pt,
        label style={font=\small},
        tick label style={font=\small},
        title=\coreset,
        title style={yshift=-1.ex,},
        legend pos=south east,
        grid=major,
        legend style={nodes={scale=0.8, transform shape}},
        legend cell align={left}
    ]

    \addplot[ultra thick, color=Orchid, mark=+]  table [y=y,x=x]{data/rebuttal/kitti_also_coreset.txt};
     \addlegendentry{\also};
     
    \addplot[ultra thick, color=ForestGreen, mark=+]  table [y=y,x=x]{data/rebuttal/kitti_mocov3_coreset.txt};
     \addlegendentry{\moco};

     \addplot[ultra thick, color=purple, mark=+]  table [y=y,x=x]{data/kitti/kitti_coreset_our_full_method.txt};
     \addlegendentry{\dino};

    \addplot[color=RoyalBlue, dashed, mark=+]  table [y=y,x=x]{data/kitti/kitti_coreset_rand_mean.txt};
     \addlegendentry{random};

    \addplot[ultra thick, color=Cyan, mark=+]  table [y=y,x=x]{data/rebuttal/kitti_segcont_coreset.txt};
    \addlegendentry{\segcontrast};
     
    \legend{};
\end{axis}
\end{tikzpicture} 

\\    
\end{tabular}

}

==> figs/tikz/ss-feats-sh.tex <==
\resizebox{\columnwidth}{!}{
\begin{tabular}{cc}
    \multicolumn{2}{c}{
    \centering
    \begin{tikzpicture}
    \begin{customlegend}[legend columns=3,legend style={align=center, column sep=.4ex, nodes={scale=0.8, transform shape}, draw=white!80!black},
        legend entries={ 
                        \depthcontrast,
                        \also,
                        \segcontrast,
                        \moco,
                        \dino,
                        random,
                        }]
        \addlegendimage{ultra thick, color=YellowOrange, mark=+}
        \addlegendimage{ultra thick, color=Orchid, mark=+}
        \addlegendimage{ultra thick, color=Cyan, mark=+}
        \addlegendimage{ultra thick, color=ForestGreen, mark=+} 
        \addlegendimage{ultra thick, color=purple,  mark=+}
        \addlegendimage{color=RoyalBlue, dashed, mark=+} 
        \end{customlegend}
    \end{tikzpicture}
    }
    \vspace{-12pt}
    \\

\begin{tikzpicture}[baseline={([yshift=\baselineskip]current bounding box.north)}]
  \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        ymin=30,
        ymax=45.5,
        width=4.6cm,
        height=4.2cm,
        % ymin=18,
        % ymax=42,
        font=\footnotesize,
        xtick={3,5,7,9},
        ylabel=mIoU ($\%$),
        % xlabel=$\%$ of labeled points,
        label style={font=\small},
        tick label style={font=\small},
        title=\softmargin,
        title style={yshift=-1.ex,},
        legend pos=south east,
        grid=major,
        legend style={nodes={scale=0.8, transform shape}},
        legend cell align={left}
    ]
     
    \addplot[ultra thick, color=YellowOrange, mark=+]  table [y=y,x=x]{data/rebuttal/s3dis_depthcontrast_softmax_margin.txt};
     \addlegendentry{\depthcontrast};
     
    \addplot[ultra thick, color=ForestGreen, mark=+]  table [y=y,x=x]{data/rebuttal/s3dis_mocov3_softmax_margin.txt};
    \addlegendentry{\moco};

     \addplot[ultra thick, color=purple, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_margin_our_full_method.txt};
     \addlegendentry{\dino}; 

    \addplot[color=RoyalBlue, dashed, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_softmax_margin_random-mean.txt};
     \addlegendentry{random};
     
    \legend{};
    
    \end{axis}
\end{tikzpicture} 
&
\begin{tikzpicture}[baseline={([yshift=\baselineskip]current bounding box.north)}]
  \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        ymin=30,
        ymax=62.5,
        width=4.6cm,
        height=4.2cm,
        % ymin=18,
        % ymax=42,
        font=\footnotesize,
        xtick={3,5,7,9},
        % ylabel=mIoU ($\%$),
        % xlabel=$\%$ of labeled points,
        label style={font=\small},
        tick label style={font=\small},
        title=\redal,
        title style={yshift=-1.ex,},
        legend pos=south east,
        grid=major,
        legend style={nodes={scale=0.8, transform shape}},
        legend cell align={left}
    ]
     
     \addplot[ultra thick, color=YellowOrange, mark=+]  table [y=y,x=x]{data/rebuttal/s3dis_depthcontrast_ReDAL.txt};
     \addlegendentry{\depthcontrast};
     
     \addplot[ultra thick, color=ForestGreen, mark=+]  table [y=y,x=x]
     {data/rebuttal/s3dis_mocov3_ReDAL.txt};
     \addlegendentry{\moco};

     \addplot[ultra thick, color=purple, mark=+]  table [y=y,x=x]
     {data/s3dis/s3dis_ReDAL_our_full_method.txt};
     \addlegendentry{\dino};

    \addplot[color=RoyalBlue, dashed, mark=+]  table [y=y,x=x]{data/s3dis/s3dis_ReDAL_random-mean.txt};
    \addlegendentry{random};
     
    \legend{};
    \end{axis}
\end{tikzpicture} 
\\
\begin{tikzpicture}[baseline={([yshift=\baselineskip]current bounding box.north)}]
  \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        ymin=39,
        ymax=60,
        width=4.6cm,
        height=4.2cm,
        % ymin=18,
        % ymax=42,
        font=\footnotesize,
        xtick={1,2,3,4},
        ylabel=mIoU ($\%$),
        xlabel=$\%$ of labeled points,
        label style={font=\small},
        tick label style={font=\small},
        title=\segent,
        title style={yshift=-1.ex,},
        legend pos=south east,
        grid=major,
        legend style={nodes={scale=0.8, transform shape}},
        legend cell align={left}
    ]
     
    \addplot[ultra thick, color=Orchid, mark=+]  table [y=y,x=x]{data/rebuttal/kitti_also_segment_entropy.txt};
     \addlegendentry{\also};
     
    \addplot[ultra thick, color=ForestGreen, mark=+]  table [y=y,x=x]{data/rebuttal/kitti_mocov3_segment_entropy.txt};
     \addlegendentry{\moco};

     \addplot[ultra thick, color=purple, mark=+]  table [y=y,x=x]{data/kitti/kitti_segment_entropy_our_full_method.txt};
     \addlegendentry{\dino};  

    \addplot[color=RoyalBlue, dashed, mark=+]  table [y=y,x=x]{data/kitti/kitti_segment_entropy_rand_mean.txt};
     \addlegendentry{random};

    \addplot[ultra thick, color=Cyan, mark=+]  table [y=y,x=x]{data/rebuttal/kitti_segcont_segment_entropy.txt};
    \addlegendentry{\segcontrast}; 
     
    \legend{};
    
    \end{axis}
\end{tikzpicture} 
&
  \begin{tikzpicture}[baseline={([yshift=\baselineskip]current bounding box.north)}]
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        ymin=39,
        ymax=60,
        width=4.6cm,
        height=4.2cm,
        font=\footnotesize,
        xtick={1,2,3,4},
        xlabel=$\%$ of labeled points,
        % ymin=25,
        ylabel shift=-5 pt,
        label style={font=\small},
        tick label style={font=\small},
        title=\coreset,
        title style={yshift=-1.ex,},
        legend pos=south east,
        grid=major,
        legend style={nodes={scale=0.8, transform shape}},
        legend cell align={left}
    ]

    \addplot[ultra thick, color=Orchid, mark=+]  table [y=y,x=x]{data/rebuttal/kitti_also_coreset.txt};
     \addlegendentry{\also};
     
    \addplot[ultra thick, color=ForestGreen, mark=+]  table [y=y,x=x]{data/rebuttal/kitti_mocov3_coreset.txt};
     \addlegendentry{\moco};

     \addplot[ultra thick, color=purple, mark=+]  table [y=y,x=x]{data/kitti/kitti_coreset_our_full_method.txt};
     \addlegendentry{\dino};

    \addplot[color=RoyalBlue, dashed, mark=+]  table [y=y,x=x]{data/kitti/kitti_coreset_rand_mean.txt};
     \addlegendentry{random};

    \addplot[ultra thick, color=Cyan, mark=+]  table [y=y,x=x]{data/rebuttal/kitti_segcont_coreset.txt};
    \addlegendentry{\segcontrast};
     
    \legend{};
\end{axis}
\end{tikzpicture} 

\\    
\end{tabular}

}

==> figs/tikz/supp_ablation_study.tex <==
\begin{tabular}{@{}rcccc@{}}
\centering
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% SOFTMAX CONFIDENCE
\rotatebox{90}{\kern1cm \softconf}&
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
         % ymax=53,
        ymax=45,
        width=4.75cm,
        height=4.0cm,
        font=\small,
        xtick={3,5,7,9},
        ylabel=mIoU ($\%$),
        % xlabel=\llap{(a)\hspace{5mm}}$\%$ of labeled points,
        % xlabel=$\%$ of labeled points,
        % ylabel style={yshift=-3.ex,},
        ylabel shift=-5 pt,
        xlabel shift=-5 pt,
        label style={font=\small},
        tick label style={font=\small},
        title style={yshift=-27.ex,},
        % title style={yshift=-.ex,},
        % title=(a),
        legend pos=south east,
        % legend style={draw=none},
        grid=major,
        legend cell align={left},
        legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, nodes={scale=0.8, transform shape}},
    ]
    \addplot [color=Orange, thick, mark=+] table [y=y,x=x]{data/s3dis/s3dis_softmax_confidence_init_set_ablation_internal_dsim.txt};
    \addlegendentry{intra-div.};
    \addplot [color=Orchid, thick, mark=+] table [y=y,x=x]{data/s3dis/s3dis_softmax_confidence_init_set_ablation_internal_sim.txt};    
    \addlegendentry{intra-sim.};
    \end{axis}
\end{tikzpicture}
    & 
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        % ymax=53,
        ymax=45,
        width=4.75cm,
        height=4.0cm,
        font=\small,
        xtick={3,5,7,9},
        % ylabel=mIoU ($\%$),
        % xlabel=\llap{(b)\hspace{5mm}}$\%$ of labeled points,
        % xlabel=$\%$ of labeled points,
        label style={font=\small},
        tick label style={font=\small},
        xlabel shift=-5 pt,
        % title=(b),
        title style={yshift=-27.ex,},
        legend pos=south east,
        % legend style={draw=none},
        grid=major,
        legend cell align={left},
        legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, nodes={scale=0.8, transform shape}},
    ]
    \addplot [color=Orange, thick, mark=+] table [y=y,x=x]{data/s3dis/s3dis_softmax_confidence_init_set_ablation_internal_dsim_w_clustering.txt};
    \addlegendentry{cls. feat.};
    \addplot [color=Orchid, thick, mark=+] table [y=y,x=x]{data/s3dis/s3dis_softmax_confidence_init_set_ablation_internal_dsim.txt};    
    \addlegendentry{feats.};
    \end{axis}
    \end{tikzpicture}
    & 
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        % ymax=53,
        ymax=45,
        width=4.75cm,
        height=4.0cm,
        font=\small,
        xtick={3,5,7,9},
        % ylabel=mIoU ($\%$),
        % xlabel=\llap{(c)\hspace{5mm}}$\%$ of labeled points,
        % xlabel=$\%$ of labeled points,
        label style={font=\small},
        tick label style={font=\small},
        xlabel shift=-5 pt,
        % title=(c),
        title style={yshift=-27.ex,},
        legend pos=south east,
        % legend style={draw=none},
        grid=major,
        legend cell align={left},
        legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, nodes={scale=0.8, transform shape}},
    ]
    \addplot [color=Orange, thick, mark=+] table [y=y,x=x]{data/s3dis/s3dis_softmax_confidence_init_set_ablation_external_dsim_w_clustering.txt};
    \addlegendentry{inter-div.};
    \addplot [color=Orchid, thick, mark=+] table [y=y,x=x]{data/s3dis/s3dis_softmax_confidence_init_set_ablation_external_sim_w_clustering.txt};
    \addlegendentry{inter-sim.};
    \end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        % ymax=53,
        ymax=45,
        width=4.75cm,
        height=4.0cm,
        font=\small,
        xtick={3,5,7,9},
        % ylabel=mIoU ($\%$),
        % xlabel=$\%$ of labeled points,
        label style={font=\small},
        tick label style={font=\small},
        xlabel shift=-5 pt,
        % title style={yshift=-1.ex,},
        % title=(d),
        title style={yshift=-27.ex,},
        legend pos=south east,
        % legend style={draw=none},
        grid=major,
        legend cell align={left},
        legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, nodes={scale=0.8, transform shape}},
    ]
    \addplot [color=Orange,  thick, mark=+] table [y=y,x=x]{data/s3dis/s3dis_softmax_confidence_our_full_method.txt};
    \addlegendentry{SeedAL};
    \addplot [color=Orchid,  thick, mark=+] table [y=y,x=x]{data/s3dis/s3dis_softmax_confidence_init_set_ablation_internal_dsim_w_clustering.txt};
    \addlegendentry{intra-div.};
    \addplot [color=ProcessBlue,  thick, mark=+] table [y=y,x=x]{data/s3dis/s3dis_softmax_confidence_init_set_ablation_external_dsim_w_clustering.txt};
    \addlegendentry{inter-div.};
    \end{axis}
\end{tikzpicture}
\vspace{-0.3cm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% SOFTMAX MARGIN
\\[3mm]
\rotatebox{90}{\kern1cm \softmargin}&
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
         % ymax=53,
        ymax=45,
        width=4.75cm,
        height=4.0cm,
        font=\small,
        xtick={3,5,7,9},
        ylabel=mIoU ($\%$),
        % xlabel=\llap{(a)\hspace{5mm}}$\%$ of labeled points,
        % xlabel=$\%$ of labeled points,
        % ylabel style={yshift=-3.ex,},
        ylabel shift=-5 pt,
        xlabel shift=-5 pt,
        label style={font=\small},
        tick label style={font=\small},
        title style={yshift=-27.ex,},
        % title style={yshift=-.ex,},
        % title=(a),
        legend pos=south east,
        % legend style={draw=none},
        grid=major,
        legend cell align={left},
        legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, nodes={scale=0.8, transform shape}},
    ]
    \addplot [color=Orange, thick, mark=+] table [y=y,x=x]{data/s3dis/s3dis_softmax_margin_init_set_ablation_internal_dsim.txt};
    \addlegendentry{intra-div.};
    \addplot [color=Orchid, thick, mark=+] table [y=y,x=x]{data/s3dis/s3dis_softmax_margin_init_set_ablation_internal_sim.txt};    
    \addlegendentry{intra-sim.};
    \end{axis}
\end{tikzpicture}
    & 
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        % ymax=53,
        ymax=45,
        width=4.75cm,
        height=4.0cm,
        font=\small,
        xtick={3,5,7,9},
        % ylabel=mIoU ($\%$),
        % xlabel=\llap{(b)\hspace{5mm}}$\%$ of labeled points,
        % xlabel=$\%$ of labeled points,
        label style={font=\small},
        tick label style={font=\small},
        xlabel shift=-5 pt,
        % title=(b),
        title style={yshift=-27.ex,},
        legend pos=south east,
        % legend style={draw=none},
        grid=major,
        legend cell align={left},
        legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, nodes={scale=0.8, transform shape}},
    ]
    \addplot [color=Orange, thick, mark=+] table [y=y,x=x]{data/s3dis/s3dis_softmax_margin_init_set_ablation_internal_dsim_w_clustering.txt};
    \addlegendentry{cls. feat.};
    \addplot [color=Orchid, thick, mark=+] table [y=y,x=x]{data/s3dis/s3dis_softmax_margin_init_set_ablation_internal_dsim.txt};    
    \addlegendentry{feats.};
    \end{axis}
    \end{tikzpicture}
& 
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        % ymax=53,
        ymax=45,
        width=4.75cm,
        height=4.0cm,
        font=\small,
        xtick={3,5,7,9},
        % ylabel=mIoU ($\%$),
        % xlabel=\llap{(c)\hspace{5mm}}$\%$ of labeled points,
        % xlabel=$\%$ of labeled points,
        label style={font=\small},
        tick label style={font=\small},
        xlabel shift=-5 pt,
        % title=(c),
        title style={yshift=-27.ex,},
        legend pos=south east,
        % legend style={draw=none},
        grid=major,
        legend cell align={left},
        legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, nodes={scale=0.8, transform shape}},
    ]
    \addplot [color=Orange, thick, mark=+] table [y=y,x=x]{data/s3dis/s3dis_softmax_margin_init_set_ablation_external_dsim_w_clustering.txt};
    \addlegendentry{inter-div.};
    \addplot [color=Orchid, thick, mark=+] table [y=y,x=x]{data/s3dis/s3dis_softmax_margin_init_set_ablation_external_sim_w_clustering.txt};
    \addlegendentry{inter-sim.};
    \end{axis}
\end{tikzpicture}    
&
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        % ymax=53,
        ymax=45,
        width=4.75cm,
        height=4.0cm,
        font=\small,
        xtick={3,5,7,9},
        % ylabel=mIoU ($\%$),
        % xlabel=$\%$ of labeled points,
        label style={font=\small},
        tick label style={font=\small},
        xlabel shift=-5 pt,
        % title style={yshift=-1.ex,},
        % title=(d),
        title style={yshift=-27.ex,},
        legend pos=south east,
        % legend style={draw=none},
        grid=major,
        legend cell align={left},
        legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, nodes={scale=0.8, transform shape}},
    ]
    \addplot [color=Orange,  thick, mark=+] table [y=y,x=x]{data/s3dis/s3dis_softmax_margin_our_full_method.txt};
    \addlegendentry{SeedAL};
    \addplot [color=Orchid,  thick, mark=+] table [y=y,x=x]{data/s3dis/s3dis_softmax_margin_init_set_ablation_internal_dsim_w_clustering.txt};
    \addlegendentry{intra-div.};
    \addplot [color=ProcessBlue, thick, mark=+] table [y=y,x=x]{data/s3dis/s3dis_softmax_margin_init_set_ablation_external_dsim_w_clustering.txt};
    \addlegendentry{inter-div.};
    \end{axis}
\end{tikzpicture}
\vspace{-0.3cm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%% SOFTMAX ENTROPY
\\[3mm]
\rotatebox{90}{\kern1cm \softentropy}&
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
         % ymax=53,
        ymax=45,
        width=4.75cm,
        height=4.0cm,
        font=\small,
        xtick={3,5,7,9},
        ylabel=mIoU ($\%$),
        % xlabel=\llap{(a)\hspace{5mm}}$\%$ of labeled points,
        % xlabel=$\%$ of labeled points,
        % ylabel style={yshift=-3.ex,},
        ylabel shift=-5 pt,
        xlabel shift=-5 pt,
        label style={font=\small},
        tick label style={font=\small},
        title style={yshift=-27.ex,},
        % title style={yshift=-.ex,},
        % title=(a),
        legend pos=south east,
        % legend style={draw=none},
        grid=major,
        legend cell align={left},
        legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, nodes={scale=0.8, transform shape}},
    ]
    \addplot [color=Orange, thick, mark=+] table [y=y,x=x]{data/s3dis/s3dis_softmax_entropy_init_set_ablation_internal_dsim.txt};
    \addlegendentry{intra-div.};
    \addplot [color=Orchid, thick, mark=+] table [y=y,x=x]{data/s3dis/s3dis_softmax_entropy_init_set_ablation_internal_sim.txt};    
    \addlegendentry{intra-sim.};    
    \end{axis}
\end{tikzpicture}
& 
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        % ymax=53,
        ymax=45,
        width=4.75cm,
        height=4.0cm,
        font=\small,
        xtick={3,5,7,9},
        % ylabel=mIoU ($\%$),
        % xlabel=\llap{(b)\hspace{5mm}}$\%$ of labeled points,
        % xlabel=$\%$ of labeled points,
        label style={font=\small},
        tick label style={font=\small},
        xlabel shift=-5 pt,
        % title=(b),
        title style={yshift=-27.ex,},
        legend pos=south east,
        % legend style={draw=none},
        grid=major,
        legend cell align={left},
        legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, nodes={scale=0.8, transform shape}},
    ]
    \addplot [color=Orange, thick, mark=+] table [y=y,x=x]{data/s3dis/s3dis_softmax_entropy_init_set_ablation_internal_dsim_w_clustering.txt};
    \addlegendentry{cls. feat.};
    \addplot [color=Orchid, thick, mark=+] table [y=y,x=x]{data/s3dis/s3dis_softmax_entropy_init_set_ablation_internal_dsim.txt};    
    \addlegendentry{feats.};
    \end{axis}
    \end{tikzpicture}
& 
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        % ymax=53,
        ymax=45,
        width=4.75cm,
        height=4.0cm,
        font=\small,
        xtick={3,5,7,9},
        % ylabel=mIoU ($\%$),
        % xlabel=\llap{(c)\hspace{5mm}}$\%$ of labeled points,
        % xlabel=$\%$ of labeled points,
        label style={font=\small},
        tick label style={font=\small},
        xlabel shift=-5 pt,
        % title=(c),
        title style={yshift=-27.ex,},
        legend pos=south east,
        % legend style={draw=none},
        grid=major,
        legend cell align={left},
        legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, nodes={scale=0.8, transform shape}},
    ]
    \addplot [color=Orange, thick, mark=+] table [y=y,x=x]{data/s3dis/s3dis_softmax_entropy_init_set_ablation_external_dsim_w_clustering.txt};
    \addlegendentry{inter-div.};
    \addplot [color=Orchid, thick, mark=+] table [y=y,x=x]{data/s3dis/s3dis_softmax_entropy_init_set_ablation_external_sim_w_clustering.txt};
    \addlegendentry{inter-sim.};
    \end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        % ymax=53,
        ymax=45,
        width=4.75cm,
        height=4.0cm,
        font=\small,
        xtick={3,5,7,9},
        % ylabel=mIoU ($\%$),
        % xlabel=$\%$ of labeled points,
        label style={font=\small},
        tick label style={font=\small},
        xlabel shift=-5 pt,
        % title style={yshift=-1.ex,},
        % title=(d),
        title style={yshift=-27.ex,},
        legend pos=south east,
        % legend style={draw=none},
        grid=major,
        legend cell align={left},
        legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, nodes={scale=0.8, transform shape}},
    ]
    \addplot [color=Orange,  thick, mark=+] table [y=y,x=x]{data/s3dis/s3dis_softmax_entropy_our_full_method.txt};
    \addlegendentry{SeedAL};
    \addplot [color=Orchid,  thick, mark=+] table [y=y,x=x]{data/s3dis/s3dis_softmax_entropy_init_set_ablation_internal_dsim_w_clustering.txt};
    \addlegendentry{intra-div.};
    \addplot [color=ProcessBlue,  thick, mark=+] table [y=y,x=x]{data/s3dis/s3dis_softmax_entropy_init_set_ablation_external_dsim_w_clustering.txt};
    \addlegendentry{inter-div.};
    \end{axis}
\end{tikzpicture}
\vspace{-0.3cm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%% SEGMENT ENTROPY
\\[3mm]
\rotatebox{90}{\kern1cm \segent}&
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
         % ymax=53,
        ymax=45,
        width=4.75cm,
        height=4.0cm,
        font=\small,
        xtick={3,5,7,9},
        ylabel=mIoU ($\%$),
        % xlabel=\llap{(a)\hspace{5mm}}$\%$ of labeled points,
        % xlabel=$\%$ of labeled points,
        % ylabel style={yshift=-3.ex,},
        ylabel shift=-5 pt,
        xlabel shift=-5 pt,
        label style={font=\small},
        tick label style={font=\small},
        title style={yshift=-27.ex,},
        % title style={yshift=-.ex,},
        % title=(a),
        legend pos=south east,
        % legend style={draw=none},
        grid=major,
        legend cell align={left},
        legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, nodes={scale=0.8, transform shape}},
    ]
    \addplot [color=Orange, thick, mark=+] table [y=y,x=x]{data/s3dis/s3dis_segment_entropy_init_set_ablation_internal_dsim.txt};
    \addlegendentry{intra-div.};
    \addplot [color=Orchid, thick, mark=+] table [y=y,x=x]{data/s3dis/s3dis_segment_entropy_init_set_ablation_internal_sim.txt};    
    \addlegendentry{intra-sim.};    
    \end{axis}
\end{tikzpicture}
& 
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        % ymax=53,
        ymax=45,
        width=4.75cm,
        height=4.0cm,
        font=\small,
        xtick={3,5,7,9},
        % ylabel=mIoU ($\%$),
        % xlabel=\llap{(b)\hspace{5mm}}$\%$ of labeled points,
        % xlabel=$\%$ of labeled points,
        label style={font=\small},
        tick label style={font=\small},
        xlabel shift=-5 pt,
        % title=(b),
        title style={yshift=-27.ex,},
        legend pos=south east,
        % legend style={draw=none},
        grid=major,
        legend cell align={left},
        legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, nodes={scale=0.8, transform shape}},
    ]
    \addplot [color=Orange, thick, mark=+] table [y=y,x=x]{data/s3dis/s3dis_segment_entropy_init_set_ablation_internal_dsim_w_clustering.txt};
    \addlegendentry{cls. feat.};
    \addplot [color=Orchid, thick, mark=+] table [y=y,x=x]{data/s3dis/s3dis_segment_entropy_init_set_ablation_internal_dsim.txt};    
    \addlegendentry{feats.};
    \end{axis}
    \end{tikzpicture}
& 
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        % ymax=53,
        ymax=45,
        width=4.75cm,
        height=4.0cm,
        font=\small,
        xtick={3,5,7,9},
        % ylabel=mIoU ($\%$),
        % xlabel=\llap{(c)\hspace{5mm}}$\%$ of labeled points,
        % xlabel=$\%$ of labeled points,
        label style={font=\small},
        tick label style={font=\small},
        xlabel shift=-5 pt,
        % title=(c),
        title style={yshift=-27.ex,},
        legend pos=south east,
        % legend style={draw=none},
        grid=major,
        legend cell align={left},
        legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, nodes={scale=0.8, transform shape}},
    ]
    \addplot [color=Orange, thick, mark=+] table [y=y,x=x]{data/s3dis/s3dis_segment_entropy_init_set_ablation_external_dsim_w_clustering.txt};
    \addlegendentry{inter-div.};
    \addplot [color=Orchid, thick, mark=+] table [y=y,x=x]{data/s3dis/s3dis_segment_entropy_init_set_ablation_external_sim_w_clustering.txt};
    \addlegendentry{inter-sim.};
    \end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        % ymax=53,
        ymax=45,
        width=4.75cm,
        height=4.0cm,
        font=\small,
        xtick={3,5,7,9},
        % ylabel=mIoU ($\%$),
        % xlabel=$\%$ of labeled points,
        label style={font=\small},
        tick label style={font=\small},
        xlabel shift=-5 pt,
        % title style={yshift=-1.ex,},
        % title=(d),
        title style={yshift=-27.ex,},
        legend pos=south east,
        % legend style={draw=none},
        grid=major,
        legend cell align={left},
        legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, nodes={scale=0.8, transform shape}},
    ]
    \addplot [color=Orange,  thick, mark=+] table [y=y,x=x]{data/s3dis/s3dis_segment_entropy_our_full_method.txt};
    \addlegendentry{SeedAL};
    \addplot [color=Orchid,  thick, mark=+] table [y=y,x=x]{data/s3dis/s3dis_segment_entropy_init_set_ablation_internal_dsim_w_clustering.txt};
    \addlegendentry{intra-div.};
    \addplot [color=ProcessBlue,  thick, mark=+] table [y=y,x=x]{data/s3dis/s3dis_segment_entropy_init_set_ablation_external_dsim_w_clustering.txt};
    \addlegendentry{inter-div.};
    \end{axis}
\end{tikzpicture}
\vspace{-0.3cm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%% MC DROPOUT 
\\[3mm]
\rotatebox{90}{\kern1cm \mcdropout}&
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
         % ymax=53,
        ymax=45,
        width=4.75cm,
        height=4.0cm,
        font=\small,
        xtick={3,5,7,9},
        ylabel=mIoU ($\%$),
        % xlabel=\llap{(a)\hspace{5mm}}$\%$ of labeled points,
        % xlabel=$\%$ of labeled points,
        % ylabel style={yshift=-3.ex,},
        ylabel shift=-5 pt,
        xlabel shift=-5 pt,
        label style={font=\small},
        tick label style={font=\small},
        title style={yshift=-27.ex,},
        % title style={yshift=-.ex,},
        % title=(a),
        legend pos=south east,
        % legend style={draw=none},
        grid=major,
        legend cell align={left},
        legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, nodes={scale=0.8, transform shape}},
    ]
    \addplot [color=Orange, thick, mark=+] table [y=y,x=x]{data/s3dis/s3dis_mc_dropout_init_set_ablation_internal_dsim.txt};
    \addlegendentry{intra-div.};
    \addplot [color=Orchid, thick, mark=+] table [y=y,x=x]{data/s3dis/s3dis_mc_dropout_init_set_ablation_internal_sim.txt};    
    \addlegendentry{intra-sim.};    
    \end{axis}
\end{tikzpicture}
& 
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        % ymax=53,
        ymax=45,
        width=4.75cm,
        height=4.0cm,
        font=\small,
        xtick={3,5,7,9},
        % ylabel=mIoU ($\%$),
        % xlabel=\llap{(b)\hspace{5mm}}$\%$ of labeled points,
        % xlabel=$\%$ of labeled points,
        label style={font=\small},
        tick label style={font=\small},
        xlabel shift=-5 pt,
        % title=(b),
        title style={yshift=-27.ex,},
        legend pos=south east,
        % legend style={draw=none},
        grid=major,
        legend cell align={left},
        legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, nodes={scale=0.8, transform shape}},
    ]
    \addplot [color=Orange, thick, mark=+] table [y=y,x=x]{data/s3dis/s3dis_mc_dropout_init_set_ablation_internal_dsim_w_clustering.txt};
    \addlegendentry{cls. feat.};
    \addplot [color=Orchid, thick, mark=+] table [y=y,x=x]{data/s3dis/s3dis_mc_dropout_init_set_ablation_internal_dsim.txt};    
    \addlegendentry{feats.};
    \end{axis}
    \end{tikzpicture}
& 
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        % ymax=53,
        ymax=45,
        width=4.75cm,
        height=4.0cm,
        font=\small,
        xtick={3,5,7,9},
        % ylabel=mIoU ($\%$),
        % xlabel=\llap{(c)\hspace{5mm}}$\%$ of labeled points,
        % xlabel=$\%$ of labeled points,
        label style={font=\small},
        tick label style={font=\small},
        xlabel shift=-5 pt,
        % title=(c),
        title style={yshift=-27.ex,},
        legend pos=south east,
        % legend style={draw=none},
        grid=major,
        legend cell align={left},
        legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, nodes={scale=0.8, transform shape}},
    ]
    \addplot [color=Orange, thick, mark=+] table [y=y,x=x]{data/s3dis/s3dis_mc_dropout_init_set_ablation_external_dsim_w_clustering.txt};
    \addlegendentry{inter-div.};
    \addplot [color=Orchid, thick, mark=+] table [y=y,x=x]{data/s3dis/s3dis_mc_dropout_init_set_ablation_external_sim_w_clustering.txt};
    \addlegendentry{inter-sim.};
    \end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        % ymax=53,
        ymax=45,
        width=4.75cm,
        height=4.0cm,
        font=\small,
        xtick={3,5,7,9},
        % ylabel=mIoU ($\%$),
        % xlabel=$\%$ of labeled points,
        label style={font=\small},
        tick label style={font=\small},
        xlabel shift=-5 pt,
        % title style={yshift=-1.ex,},
        % title=(d),
        title style={yshift=-27.ex,},
        legend pos=south east,
        % legend style={draw=none},
        grid=major,
        legend cell align={left},
        legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, nodes={scale=0.8, transform shape}},
    ]
    \addplot [color=Orange,  thick, mark=+] table [y=y,x=x]{data/s3dis/s3dis_mc_dropout_our_full_method.txt};
    \addlegendentry{SeedAL};
    \addplot [color=Orchid,  thick, mark=+] table [y=y,x=x]{data/s3dis/s3dis_mc_dropout_init_set_ablation_internal_dsim_w_clustering.txt};
    \addlegendentry{intra-div.};
    \addplot [color=ProcessBlue,  thick, mark=+] table [y=y,x=x]{data/s3dis/s3dis_mc_dropout_init_set_ablation_external_dsim_w_clustering.txt};
    \addlegendentry{inter-div.};
    \end{axis}
\end{tikzpicture}
\vspace{-0.3cm}
%%%%%%%%%%%%%%%%%%%%%%%%%%%% RANDOM
\\[3mm]
\rotatebox{90}{\kern2.3cm \random}&
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
         % ymax=53,
        ymax=45,
        width=4.75cm,
        height=4.0cm,
        font=\small,
        xtick={3,5,7,9},
        ylabel=mIoU ($\%$),
        % xlabel=\llap{(a)\hspace{5mm}}$\%$ of labeled points,
        xlabel=$\%$ of labeled points,
        % ylabel style={yshift=-3.ex,},
        ylabel shift=-5 pt,
        xlabel shift=-5 pt,
        label style={font=\small},
        tick label style={font=\small},
        title style={yshift=-25.ex,},
        % title style={yshift=-.ex,},
        title=(a),
        legend pos=south east,
        % legend style={draw=none},
        grid=major,
        legend cell align={left},
        legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, nodes={scale=0.8, transform shape}},
    ]
    \addplot [color=Orange, thick, mark=+] table [y=y,x=x]{data/s3dis/s3dis_random_init_set_ablation_internal_dsim.txt};
    \addlegendentry{intra-div.};
    \addplot [color=Orchid, thick, mark=+] table [y=y,x=x]{data/s3dis/s3dis_random_init_set_ablation_internal_sim.txt};    
    \addlegendentry{intra-sim.};    
    \end{axis}
\end{tikzpicture}
& 
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        % ymax=53,
        ymax=45,
        width=4.75cm,
        height=4.0cm,
        font=\small,
        xtick={3,5,7,9},
        % ylabel=mIoU ($\%$),
        % xlabel=\llap{(b)\hspace{5mm}}$\%$ of labeled points,
        xlabel=$\%$ of labeled points,
        label style={font=\small},
        tick label style={font=\small},
        xlabel shift=-5 pt,
        title=(b),
        title style={yshift=-25.ex,},
        legend pos=south east,
        % legend style={draw=none},
        grid=major,
        legend cell align={left},
        legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, nodes={scale=0.8, transform shape}},
    ]
    \addplot [color=Orange, thick, mark=+] table [y=y,x=x]{data/s3dis/s3dis_random_init_set_ablation_internal_dsim_w_clustering.txt};
    \addlegendentry{cls. feat.};
    \addplot [color=Orchid, thick, mark=+] table [y=y,x=x]{data/s3dis/s3dis_random_init_set_ablation_internal_dsim.txt};    
    \addlegendentry{feats.};
    \end{axis}
    \end{tikzpicture}
& 
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        % ymax=53,
        ymax=45,
        width=4.75cm,
        height=4.0cm,
        font=\small,
        xtick={3,5,7,9},
        % ylabel=mIoU ($\%$),
        % xlabel=\llap{(c)\hspace{5mm}}$\%$ of labeled points,
        xlabel=$\%$ of labeled points,
        label style={font=\small},
        tick label style={font=\small},
        xlabel shift=-5 pt,
        title=(c),
        title style={yshift=-25.ex,},
        legend pos=south east,
        % legend style={draw=none},
        grid=major,
        legend cell align={left},
        legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, nodes={scale=0.8, transform shape}},
    ]
    \addplot [color=Orange, thick, mark=+] table [y=y,x=x]{data/s3dis/s3dis_random_init_set_ablation_external_dsim_w_clustering.txt};
    \addlegendentry{inter-div.};
    \addplot [color=Orchid, thick, mark=+] table [y=y,x=x]{data/s3dis/s3dis_random_init_set_ablation_external_sim_w_clustering.txt};
    \addlegendentry{inter-sim.};
    \end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\small]
    \begin{axis}[
        % ymax=53,
        ymax=45,
        width=4.75cm,
        height=4.0cm,
        font=\small,
        xtick={3,5,7,9},
        % ylabel=mIoU ($\%$),
        xlabel=$\%$ of labeled points,
        label style={font=\small},
        tick label style={font=\small},
        xlabel shift=-5 pt,
        % title style={yshift=-1.ex,},
        title=(d),
        title style={yshift=-25.ex,},
        legend pos=south east,
        % legend style={draw=none},
        grid=major,
        legend cell align={left},
        legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, nodes={scale=0.8, transform shape}},
    ]
    \addplot [color=Orange,  thick, mark=+] table [y=y,x=x]{data/s3dis/s3dis_random_our_full_method.txt};
    \addlegendentry{SeedAL};
    \addplot [color=Orchid,  thick, mark=+] table [y=y,x=x]{data/s3dis/s3dis_random_init_set_ablation_internal_dsim_w_clustering.txt};
    \addlegendentry{intra-div.};
    \addplot [color=ProcessBlue,  thick, mark=+] table [y=y,x=x]{data/s3dis/s3dis_random_init_set_ablation_external_dsim_w_clustering.txt};
    \addlegendentry{inter-div.};
    \end{axis}
\end{tikzpicture} \\[3mm]

\end{tabular}
